Weierstrass Semigroup, Pure Gaps and Codes on Function Fields

We determine the Weierstrass semigroup at one and two totally ramified places in a Kummer extension defined by the affine equation $y^{m}=\prod_{i=1}^{r} (x-\alpha_i)^{\lambda_i}$ over $K$, the algebraic closure of $\mathbb{F}_q$, where $\alpha_1, \dots, \alpha_r\in K$ are pairwise distinct elements, and $\gcd(m, \sum_{i=1}^{r}\lambda_i)=1$. For an arbitrary function field, from the knowledge of the minimal generating set of the Weierstrass semigroup at two rational places, the set of pure gaps is characterized. We apply these results to construct algebraic geometry codes over certain function fields with many rational places.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.07cm,y=0.07cm]
\begin{axis}[
x=0.07cm,y=0.07cm,
axis lines=middle,
xmin=-5.0,
xmax=165.0,
ymin=-5.0,
ymax=165.0,
xtick={-0.0,20.0,...,160.0},
ytick={-0.0,20.0,...,160.0},]
\clip(-5.,-5.) rectangle (165.,165.);
\draw (103,131) node[anchor=north west] {Elements of $\Gamma(Q_0, Q_1)$};
\draw (103,120) node[anchor=north west] {Elements of $G_0(Q_0, Q_1)$};
\begin{scriptsize}
\draw [ffqqqq, fill=ffqqqq] (102,126) circle (1pt);
\draw [fill=black] (102,115) circle (1pt);
\draw [fill=black] (37.,31.) circle (0.5pt);
\draw [fill=black] (2.,85.) circle (0.5pt);
\draw [fill=black] (54.,70.) circle (0.5pt);
\draw [fill=black] (35.,8.) circle (0.5pt);
\draw [fill=black] (16.,97.) circle (0.5pt);
\draw [fill=black] (118.,27.) circle (0.5pt);
\draw [fill=black] (1.,84.) circle (0.5pt);
\draw [fill=black] (42.,53.) circle (0.5pt);
\draw [fill=black] (40.,81.) circle (0.5pt);
\draw [fill=black] (1.,47.) circle (0.5pt);
\draw [fill=black] (6.,56.) circle (0.5pt);
\draw [fill=black] (21.,70.) circle (0.5pt);
\draw [fill=black] (29.,42.) circle (0.5pt);
\draw [fill=black] (2.,41.) circle (0.5pt);
\draw [fill=black] (5.,106.) circle (0.5pt);
\draw [fill=black] (34.,8.) circle (0.5pt);
\draw [fill=black] (1.,13.) circle (0.5pt);
\draw [fill=black] (45.,3.) circle (0.5pt);
\draw [fill=black] (18.,15.) circle (0.5pt);
\draw [fill=black] (53.,14.) circle (0.5pt);
\draw [fill=black] (66.,40.) circle (0.5pt);
\draw [fill=black] (9.,59.) circle (0.5pt);
\draw [fill=black] (17.,80.) circle (0.5pt);
\draw [fill=black] (16.,22.) circle (0.5pt);
\draw [fill=black] (41.,68.) circle (0.5pt);
\draw [fill=black] (5.,81.) circle (0.5pt);
\draw [fill=black] (7.,16.) circle (0.5pt);
\draw [fill=black] (31.,53.) circle (0.5pt);
\draw [fill=black] (118.,1.) circle (0.5pt);
\draw [fill=black] (30.,66.) circle (0.5pt);
\draw [fill=black] (53.,17.) circle (0.5pt);
\draw [fill=black] (31.,8.) circle (0.5pt);
\draw [fill=black] (4.,93.) circle (0.5pt);
\draw [fill=black] (80.,21.) circle (0.5pt);
\draw [fill=black] (56.,30.) circle (0.5pt);
\draw [fill=black] (53.,21.) circle (0.5pt);
\draw [fill=black] (48.,3.) circle (0.5pt);
\draw [fill=black] (29.,59.) circle (0.5pt);
\draw [fill=black] (18.,6.) circle (0.5pt);
\draw [fill=black] (66.,43.) circle (0.5pt);
\draw [fill=black] (14.,67.) circle (0.5pt);
\draw [fill=black] (54.,27.) circle (0.5pt);
\draw [fill=black] (17.,44.) circle (0.5pt);
\draw [fill=black] (58.,19.) circle (0.5pt);
\draw [fill=black] (8.,43.) circle (0.5pt);
\draw [fill=black] (54.,15.) circle (0.5pt);
\draw [fill=black] (40.,6.) circle (0.5pt);
\draw [fill=black] (66.,41.) circle (0.5pt);
\draw [fill=black] (8.,17.) circle (0.5pt);
\draw [fill=black] (84.,3.) circle (0.5pt);
\draw [fill=black] (15.,32.) circle (0.5pt);
\draw [fill=black] (68.,20.) circle (0.5pt);
\draw [fill=black] (33.,28.) circle (0.5pt);
\draw [fill=black] (69.,19.) circle (0.5pt);
\draw [fill=black] (24.,18.) circle (0.5pt);
\draw [fill=black] (8.,56.) circle (0.5pt);
\draw [fill=black] (45.,19.) circle (0.5pt);
\draw [fill=black] (53.,32.) circle (0.5pt);
\draw [fill=black] (3.,53.) circle (0.5pt);
\draw [fill=black] (12.,8.) circle (0.5pt);
\draw [fill=black] (20.,37.) circle (0.5pt);
\draw [fill=black] (16.,28.) circle (0.5pt);
\draw [fill=black] (40.,3.) circle (0.5pt);
\draw [fill=black] (68.,30.) circle (0.5pt);
\draw [fill=black] (58.,8.) circle (0.5pt);
\draw [fill=black] (47.,19.) circle (0.5pt);
\draw [fill=black] (11.,4.) circle (0.5pt);
\draw [fill=black] (33.,15.) circle (0.5pt);
\draw [fill=black] (43.,79.) circle (0.5pt);
\draw [fill=black] (16.,19.) circle (0.5pt);
\draw [fill=black] (66.,42.) circle (0.5pt);
\draw [fill=black] (57.,54.) circle (0.5pt);
\draw [fill=black] (2.,23.) circle (0.5pt);
\draw [fill=black] (55.,27.) circle (0.5pt);
\draw [fill=black] (10.,35.) circle (0.5pt);
\draw [fill=black] (3.,40.) circle (0.5pt);
\draw [fill=black] (23.,2.) circle (0.5pt);
\draw [fill=black] (84.,14.) circle (0.5pt);
\draw [fill=black] (4.,72.) circle (0.5pt);
\draw [fill=black] (53.,6.) circle (0.5pt);
\draw [fill=black] (10.,59.) circle (0.5pt);
\draw [fill=black] (2.,15.) circle (0.5pt);
\draw [fill=black] (14.,5.) circle (0.5pt);
\draw [fill=black] (86.,4.) circle (0.5pt);
\draw [fill=black] (84.,2.) circle (0.5pt);
\draw [fill=black] (24.,5.) circle (0.5pt);
\draw [fill=black] (1.,37.) circle (0.5pt);
\draw [fill=black] (59.,4.) circle (0.5pt);
\draw [fill=black] (7.,7.) circle (0.5pt);
\draw [fill=black] (48.,28.) circle (0.5pt);
\draw [fill=black] (59.,54.) circle (0.5pt);
\draw [fill=black] (8.,4.) circle (0.5pt);
\draw [fill=black] (46.,31.) circle (0.5pt);
\draw [fill=black] (2.,25.) circle (0.5pt);
\draw [fill=black] (10.,41.) circle (0.5pt);
\draw [fill=black] (97.,2.) circle (0.5pt);
\draw [fill=black] (15.,2.) circle (0.5pt);
\draw [fill=black] (46.,20.) circle (0.5pt);
\draw [fill=black] (16.,47.) circle (0.5pt);
\draw [fill=black] (70.,32.) circle (0.5pt);
\draw [fill=black] (5.,56.) circle (0.5pt);
\draw [fill=black] (15.,85.) circle (0.5pt);
\draw [fill=black] (10.,20.) circle (0.5pt);
\draw [fill=black] (6.,9.) circle (0.5pt);
\draw [fill=black] (3.,46.) circle (0.5pt);
\draw [fill=black] (4.,57.) circle (0.5pt);
\draw [fill=black] (28.,5.) circle (0.5pt);
\draw [fill=black] (29.,3.) circle (0.5pt);
\draw [fill=black] (107.,4.) circle (0.5pt);
\draw [fill=black] (96.,4.) circle (0.5pt);
\draw [fill=black] (5.,24.) circle (0.5pt);
\draw [fill=black] (55.,29.) circle (0.5pt);
\draw [fill=black] (47.,41.) circle (0.5pt);
\draw [fill=black] (56.,2.) circle (0.5pt);
\draw [fill=black] (17.,8.) circle (0.5pt);
\draw [fill=black] (6.,36.) circle (0.5pt);
\draw [fill=black] (80.,15.) circle (0.5pt);
\draw [fill=black] (15.,57.) circle (0.5pt);
\draw [fill=black] (17.,43.) circle (0.5pt);
\draw [fill=black] (8.,42.) circle (0.5pt);
\draw [fill=black] (67.,1.) circle (0.5pt);
\draw [fill=black] (19.,1.) circle (0.5pt);
\draw [fill=black] (92.,42.) circle (0.5pt);
\draw [fill=black] (57.,42.) circle (0.5pt);
\draw [fill=black] (22.,10.) circle (0.5pt);
\draw [fill=black] (66.,53.) circle (0.5pt);
\draw [fill=black] (10.,69.) circle (0.5pt);
\draw [fill=black] (96.,16.) circle (0.5pt);
\draw [fill=black] (15.,33.) circle (0.5pt);
\draw [fill=black] (8.,18.) circle (0.5pt);
\draw [fill=black] (3.,42.) circle (0.5pt);
\draw [fill=black] (84.,15.) circle (0.5pt);
\draw [fill=black] (5.,5.) circle (0.5pt);
\draw [fill=black] (53.,54.) circle (0.5pt);
\draw [fill=black] (41.,2.) circle (0.5pt);
\draw [fill=black] (54.,10.) circle (0.5pt);
\draw [fill=black] (67.,42.) circle (0.5pt);
\draw [fill=black] (31.,44.) circle (0.5pt);
\draw [fill=black] (41.,54.) circle (0.5pt);
\draw [fill=black] (11.,3.) circle (0.5pt);
\draw [fill=black] (16.,107.) circle (0.5pt);
\draw [fill=black] (4.,19.) circle (0.5pt);
\draw [fill=black] (84.,1.) circle (0.5pt);
\draw [fill=black] (58.,21.) circle (0.5pt);
\draw [fill=black] (3.,66.) circle (0.5pt);
\draw [fill=black] (16.,3.) circle (0.5pt);
\draw [fill=black] (12.,1.) circle (0.5pt);
\draw [fill=black] (40.,80.) circle (0.5pt);
\draw [fill=black] (4.,27.) circle (0.5pt);
\draw [fill=black] (6.,1.) circle (0.5pt);
\draw [fill=black] (119.,4.) circle (0.5pt);
\draw [fill=black] (15.,14.) circle (0.5pt);
\draw [fill=black] (8.,13.) circle (0.5pt);
\draw [fill=black] (30.,6.) circle (0.5pt);
\draw [fill=black] (7.,34.) circle (0.5pt);
\draw [fill=black] (42.,70.) circle (0.5pt);
\draw [fill=black] (119.,5.) circle (0.5pt);
\draw [fill=black] (1.,30.) circle (0.5pt);
\draw [fill=black] (40.,92.) circle (0.5pt);
\draw [fill=black] (54.,59.) circle (0.5pt);
\draw [fill=black] (15.,53.) circle (0.5pt);
\draw [fill=black] (46.,15.) circle (0.5pt);
\draw [fill=black] (22.,15.) circle (0.5pt);
\draw [fill=black] (70.,29.) circle (0.5pt);
\draw [fill=black] (30.,56.) circle (0.5pt);
\draw [fill=black] (17.,36.) circle (0.5pt);
\draw [fill=black] (41.,46.) circle (0.5pt);
\draw [fill=black] (3.,73.) circle (0.5pt);
\draw [fill=black] (12.,4.) circle (0.5pt);
\draw [fill=black] (16.,24.) circle (0.5pt);
\draw [fill=black] (14.,20.) circle (0.5pt);
\draw [fill=black] (59.,41.) circle (0.5pt);
\draw [fill=black] (81.,5.) circle (0.5pt);
\draw [fill=black] (4.,9.) circle (0.5pt);
\draw [fill=black] (55.,28.) circle (0.5pt);
\draw [fill=black] (1.,93.) circle (0.5pt);
\draw [fill=black] (43.,4.) circle (0.5pt);
\draw [fill=black] (83.,3.) circle (0.5pt);
\draw [fill=black] (53.,31.) circle (0.5pt);
\draw [fill=black] (83.,5.) circle (0.5pt);
\draw [fill=black] (83.,14.) circle (0.5pt);
\draw [fill=black] (30.,27.) circle (0.5pt);
\draw [fill=black] (3.,29.) circle (0.5pt);
\draw [fill=black] (9.,16.) circle (0.5pt);
\draw [fill=black] (14.,21.) circle (0.5pt);
\draw [fill=black] (80.,27.) circle (0.5pt);
\draw [fill=black] (4.,16.) circle (0.5pt);
\draw [fill=black] (97.,14.) circle (0.5pt);
\draw [fill=black] (21.,19.) circle (0.5pt);
\draw [fill=black] (8.,30.) circle (0.5pt);
\draw [fill=black] (14.,23.) circle (0.5pt);
\draw [fill=black] (20.,20.) circle (0.5pt);
\draw [fill=black] (119.,2.) circle (0.5pt);
\draw [fill=black] (21.,59.) circle (0.5pt);
\draw [fill=black] (70.,2.) circle (0.5pt);
\draw [fill=black] (21.,46.) circle (0.5pt);
\draw [fill=black] (1.,86.) circle (0.5pt);
\draw [fill=black] (27.,106.) circle (0.5pt);
\draw [fill=black] (1.,46.) circle (0.5pt);
\draw [fill=black] (58.,4.) circle (0.5pt);
\draw [fill=black] (56.,10.) circle (0.5pt);
\draw [fill=black] (59.,7.) circle (0.5pt);
\draw [fill=black] (58.,3.) circle (0.5pt);
\draw [fill=black] (18.,69.) circle (0.5pt);
\draw [fill=black] (8.,9.) circle (0.5pt);
\draw [fill=black] (14.,105.) circle (0.5pt);
\draw [fill=black] (45.,2.) circle (0.5pt);
\draw [fill=black] (2.,93.) circle (0.5pt);
\draw [fill=black] (42.,57.) circle (0.5pt);
\draw [fill=black] (5.,53.) circle (0.5pt);
\draw [fill=black] (3.,56.) circle (0.5pt);
\draw [fill=black] (43.,44.) circle (0.5pt);
\draw [fill=black] (44.,4.) circle (0.5pt);
\draw [fill=black] (2.,37.) circle (0.5pt);
\draw [fill=black] (10.,45.) circle (0.5pt);
\draw [fill=black] (40.,27.) circle (0.5pt);
\draw [fill=black] (42.,67.) circle (0.5pt);
\draw [fill=black] (5.,79.) circle (0.5pt);
\draw [fill=black] (37.,8.) circle (0.5pt);
\draw [fill=black] (28.,80.) circle (0.5pt);
\draw [fill=black] (41.,5.) circle (0.5pt);
\draw [fill=black] (69.,40.) circle (0.5pt);
\draw [fill=black] (81.,31.) circle (0.5pt);
\draw [fill=black] (14.,18.) circle (0.5pt);
\draw [fill=black] (4.,108.) circle (0.5pt);
\draw [fill=black] (34.,30.) circle (0.5pt);
\draw [fill=black] (21.,29.) circle (0.5pt);
\draw [fill=black] (24.,19.) circle (0.5pt);
\draw [fill=black] (15.,27.) circle (0.5pt);
\draw [fill=black] (19.,47.) circle (0.5pt);
\draw [fill=black] (22.,14.) circle (0.5pt);
\draw [fill=black] (8.,69.) circle (0.5pt);
\draw [fill=black] (22.,8.) circle (0.5pt);
\draw [fill=black] (15.,28.) circle (0.5pt);
\draw [fill=black] (14.,22.) circle (0.5pt);
\draw [fill=black] (10.,1.) circle (0.5pt);
\draw [fill=black] (29.,8.) circle (0.5pt);
\draw [fill=black] (32.,42.) circle (0.5pt);
\draw [fill=black] (68.,54.) circle (0.5pt);
\draw [fill=black] (8.,41.) circle (0.5pt);
\draw [fill=black] (15.,56.) circle (0.5pt);
\draw [fill=black] (27.,66.) circle (0.5pt);
\draw [fill=black] (9.,27.) circle (0.5pt);
\draw [fill=black] (5.,69.) circle (0.5pt);
\draw [fill=black] (6.,26.) circle (0.5pt);
\draw [fill=black] (53.,3.) circle (0.5pt);
\draw [fill=black] (9.,4.) circle (0.5pt);
\draw [fill=black] (66.,18.) circle (0.5pt);
\draw [fill=black] (4.,85.) circle (0.5pt);
\draw [fill=black] (1.,108.) circle (0.5pt);
\draw [fill=black] (1.,10.) circle (0.5pt);
\draw [fill=black] (4.,36.) circle (0.5pt);
\draw [fill=black] (8.,19.) circle (0.5pt);
\draw [fill=black] (15.,46.) circle (0.5pt);
\draw [fill=black] (3.,44.) circle (0.5pt);
\draw [fill=black] (29.,68.) circle (0.5pt);
\draw [fill=black] (81.,21.) circle (0.5pt);
\draw [fill=black] (85.,3.) circle (0.5pt);
\draw [fill=black] (40.,9.) circle (0.5pt);
\draw [fill=black] (20.,21.) circle (0.5pt);
\draw [fill=black] (17.,1.) circle (0.5pt);
\draw [fill=black] (119.,3.) circle (0.5pt);
\draw [fill=black] (34.,31.) circle (0.5pt);
\draw [fill=black] (94.,16.) circle (0.5pt);
\draw [fill=black] (32.,5.) circle (0.5pt);
\draw [fill=black] (7.,4.) circle (0.5pt);
\draw [fill=black] (55.,31.) circle (0.5pt);
\draw [fill=black] (67.,17.) circle (0.5pt);
\draw [fill=black] (17.,25.) circle (0.5pt);
\draw [fill=black] (32.,17.) circle (0.5pt);
\draw [fill=black] (54.,21.) circle (0.5pt);
\draw [fill=black] (24.,4.) circle (0.5pt);
\draw [fill=black] (46.,41.) circle (0.5pt);
\draw [fill=black] (6.,24.) circle (0.5pt);
\draw [fill=black] (55.,5.) circle (0.5pt);
\draw [fill=black] (9.,44.) circle (0.5pt);
\draw [fill=black] (41.,43.) circle (0.5pt);
\draw [fill=black] (34.,27.) circle (0.5pt);
\draw [fill=black] (15.,82.) circle (0.5pt);
\draw [fill=black] (54.,80.) circle (0.5pt);
\draw [fill=black] (20.,9.) circle (0.5pt);
\draw [fill=black] (14.,55.) circle (0.5pt);
\draw [fill=black] (29.,15.) circle (0.5pt);
\draw [fill=black] (54.,92.) circle (0.5pt);
\draw [fill=black] (14.,19.) circle (0.5pt);
\draw [fill=black] (95.,15.) circle (0.5pt);
\draw [fill=black] (86.,1.) circle (0.5pt);
\draw [fill=black] (1.,118.) circle (0.5pt);
\draw [fill=black] (18.,30.) circle (0.5pt);
\draw [fill=black] (80.,14.) circle (0.5pt);
\draw [fill=black] (35.,3.) circle (0.5pt);
\draw [fill=black] (3.,5.) circle (0.5pt);
\draw [fill=black] (32.,29.) circle (0.5pt);
\draw [fill=black] (34.,3.) circle (0.5pt);
\draw [fill=black] (43.,27.) circle (0.5pt);
\draw [fill=black] (70.,19.) circle (0.5pt);
\draw [fill=black] (9.,41.) circle (0.5pt);
\draw [fill=black] (25.,4.) circle (0.5pt);
\draw [fill=black] (37.,16.) circle (0.5pt);
\draw [fill=black] (45.,42.) circle (0.5pt);
\draw [fill=black] (27.,69.) circle (0.5pt);
\draw [fill=black] (36.,28.) circle (0.5pt);
\draw [fill=black] (33.,19.) circle (0.5pt);
\draw [fill=black] (14.,25.) circle (0.5pt);
\draw [fill=black] (4.,13.) circle (0.5pt);
\draw [fill=black] (3.,20.) circle (0.5pt);
\draw [fill=black] (53.,67.) circle (0.5pt);
\draw [fill=black] (43.,70.) circle (0.5pt);
\draw [fill=black] (43.,55.) circle (0.5pt);
\draw [fill=black] (6.,10.) circle (0.5pt);
\draw [fill=black] (31.,28.) circle (0.5pt);
\draw [fill=black] (59.,18.) circle (0.5pt);
\draw [fill=black] (44.,18.) circle (0.5pt);
\draw [fill=black] (3.,118.) circle (0.5pt);
\draw [fill=black] (16.,95.) circle (0.5pt);
\draw [fill=black] (6.,28.) circle (0.5pt);
\draw [fill=black] (5.,13.) circle (0.5pt);
\draw [fill=black] (2.,80.) circle (0.5pt);
\draw [fill=black] (22.,1.) circle (0.5pt);
\draw [fill=black] (34.,28.) circle (0.5pt);
\draw [fill=black] (47.,10.) circle (0.5pt);
\draw [fill=black] (33.,8.) circle (0.5pt);
\draw [fill=black] (22.,9.) circle (0.5pt);
\draw [fill=black] (27.,32.) circle (0.5pt);
\draw [fill=black] (15.,118.) circle (0.5pt);
\draw [fill=black] (5.,27.) circle (0.5pt);
\draw [fill=black] (40.,59.) circle (0.5pt);
\draw [fill=black] (42.,69.) circle (0.5pt);
\draw [fill=black] (13.,2.) circle (0.5pt);
\draw [fill=black] (16.,40.) circle (0.5pt);
\draw [fill=black] (2.,94.) circle (0.5pt);
\draw [fill=black] (4.,30.) circle (0.5pt);
\draw [fill=black] (27.,19.) circle (0.5pt);
\draw [fill=black] (47.,6.) circle (0.5pt);
\draw [fill=black] (56.,5.) circle (0.5pt);
\draw [fill=black] (54.,68.) circle (0.5pt);
\draw [fill=black] (16.,16.) circle (0.5pt);
\draw [fill=black] (2.,105.) circle (0.5pt);
\draw [fill=black] (10.,25.) circle (0.5pt);
\draw [fill=black] (20.,22.) circle (0.5pt);
\draw [fill=black] (27.,15.) circle (0.5pt);
\draw [fill=black] (82.,5.) circle (0.5pt);
\draw [fill=black] (14.,59.) circle (0.5pt);
\draw [fill=black] (4.,92.) circle (0.5pt);
\draw [fill=black] (69.,4.) circle (0.5pt);
\draw [fill=black] (67.,53.) circle (0.5pt);
\draw [fill=black] (21.,69.) circle (0.5pt);
\draw [fill=black] (68.,18.) circle (0.5pt);
\draw [fill=black] (59.,6.) circle (0.5pt);
\draw [fill=black] (31.,56.) circle (0.5pt);
\draw [fill=black] (27.,6.) circle (0.5pt);
\draw [fill=black] (7.,53.) circle (0.5pt);
\draw [fill=black] (56.,21.) circle (0.5pt);
\draw [fill=black] (74.,2.) circle (0.5pt);
\draw [fill=black] (3.,68.) circle (0.5pt);
\draw [fill=black] (80.,28.) circle (0.5pt);
\draw [fill=black] (28.,67.) circle (0.5pt);
\draw [fill=black] (41.,30.) circle (0.5pt);
\draw [fill=black] (80.,41.) circle (0.5pt);
\draw [fill=black] (41.,27.) circle (0.5pt);
\draw [fill=black] (20.,26.) circle (0.5pt);
\draw [fill=black] (21.,8.) circle (0.5pt);
\draw [fill=black] (31.,45.) circle (0.5pt);
\draw [fill=black] (41.,69.) circle (0.5pt);
\draw [fill=black] (5.,45.) circle (0.5pt);
\draw [fill=black] (7.,41.) circle (0.5pt);
\draw [fill=black] (10.,56.) circle (0.5pt);
\draw [fill=black] (2.,14.) circle (0.5pt);
\draw [fill=black] (48.,40.) circle (0.5pt);
\draw [fill=black] (14.,16.) circle (0.5pt);
\draw [fill=black] (15.,20.) circle (0.5pt);
\draw [fill=black] (17.,79.) circle (0.5pt);
\draw [fill=black] (3.,6.) circle (0.5pt);
\draw [fill=black] (16.,69.) circle (0.5pt);
\draw [fill=black] (32.,53.) circle (0.5pt);
\draw [fill=black] (21.,81.) circle (0.5pt);
\draw [fill=black] (30.,18.) circle (0.5pt);
\draw [fill=black] (56.,19.) circle (0.5pt);
\draw [fill=black] (1.,31.) circle (0.5pt);
\draw [fill=black] (14.,36.) circle (0.5pt);
\draw [fill=black] (18.,27.) circle (0.5pt);
\draw [fill=black] (7.,26.) circle (0.5pt);
\draw [fill=black] (3.,84.) circle (0.5pt);
\draw [fill=black] (55.,30.) circle (0.5pt);
\draw [fill=black] (30.,44.) circle (0.5pt);
\draw [fill=black] (15.,59.) circle (0.5pt);
\draw [fill=black] (17.,18.) circle (0.5pt);
\draw [fill=black] (8.,40.) circle (0.5pt);
\draw [fill=black] (47.,30.) circle (0.5pt);
\draw [fill=black] (2.,29.) circle (0.5pt);
\draw [fill=black] (10.,37.) circle (0.5pt);
\draw [fill=black] (34.,4.) circle (0.5pt);
\draw [fill=black] (18.,37.) circle (0.5pt);
\draw [fill=black] (48.,9.) circle (0.5pt);
\draw [fill=black] (47.,3.) circle (0.5pt);
\draw [fill=black] (7.,45.) circle (0.5pt);
\draw [fill=black] (40.,53.) circle (0.5pt);
\draw [fill=black] (15.,47.) circle (0.5pt);
\draw [fill=black] (8.,20.) circle (0.5pt);
\draw [fill=black] (5.,2.) circle (0.5pt);
\draw [fill=black] (27.,46.) circle (0.5pt);
\draw [fill=black] (36.,17.) circle (0.5pt);
\draw [fill=black] (14.,24.) circle (0.5pt);
\draw [fill=black] (20.,48.) circle (0.5pt);
\draw [fill=black] (3.,86.) circle (0.5pt);
\draw [fill=black] (14.,10.) circle (0.5pt);
\draw [fill=black] (1.,69.) circle (0.5pt);
\draw [fill=black] (6.,6.) circle (0.5pt);
\draw [fill=black] (53.,42.) circle (0.5pt);
\draw [fill=black] (5.,54.) circle (0.5pt);
\draw [fill=black] (16.,83.) circle (0.5pt);
\draw [fill=black] (55.,20.) circle (0.5pt);
\draw [fill=black] (17.,41.) circle (0.5pt);
\draw [fill=black] (9.,56.) circle (0.5pt);
\draw [fill=black] (14.,81.) circle (0.5pt);
\draw [fill=black] (34.,29.) circle (0.5pt);
\draw [fill=black] (6.,23.) circle (0.5pt);
\draw [fill=black] (3.,85.) circle (0.5pt);
\draw [fill=black] (43.,3.) circle (0.5pt);
\draw [fill=black] (19.,24.) circle (0.5pt);
\draw [fill=black] (31.,4.) circle (0.5pt);
\draw [fill=black] (34.,9.) circle (0.5pt);
\draw [fill=black] (4.,106.) circle (0.5pt);
\draw [fill=black] (21.,48.) circle (0.5pt);
\draw [fill=black] (28.,34.) circle (0.5pt);
\draw [fill=black] (43.,58.) circle (0.5pt);
\draw [fill=black] (107.,5.) circle (0.5pt);
\draw [fill=black] (18.,29.) circle (0.5pt);
\draw [fill=black] (45.,1.) circle (0.5pt);
\draw [fill=black] (43.,48.) circle (0.5pt);
\draw [fill=black] (1.,45.) circle (0.5pt);
\draw [fill=black] (28.,47.) circle (0.5pt);
\draw [fill=black] (24.,20.) circle (0.5pt);
\draw [fill=black] (70.,5.) circle (0.5pt);
\draw [fill=black] (20.,69.) circle (0.5pt);
\draw [fill=black] (18.,35.) circle (0.5pt);
\draw [fill=black] (28.,58.) circle (0.5pt);
\draw [fill=black] (3.,24.) circle (0.5pt);
\draw [fill=black] (53.,29.) circle (0.5pt);
\draw [fill=black] (5.,23.) circle (0.5pt);
\draw [fill=black] (15.,66.) circle (0.5pt);
\draw [fill=black] (36.,31.) circle (0.5pt);
\draw [fill=black] (43.,32.) circle (0.5pt);
\draw [fill=black] (16.,48.) circle (0.5pt);
\draw [fill=black] (3.,81.) circle (0.5pt);
\draw [fill=black] (2.,57.) circle (0.5pt);
\draw [fill=black] (53.,9.) circle (0.5pt);
\draw [fill=black] (17.,66.) circle (0.5pt);
\draw [fill=black] (15.,6.) circle (0.5pt);
\draw [fill=black] (3.,15.) circle (0.5pt);
\draw [fill=black] (92.,27.) circle (0.5pt);
\draw [fill=black] (20.,23.) circle (0.5pt);
\draw [fill=black] (119.,1.) circle (0.5pt);
\draw [fill=black] (7.,5.) circle (0.5pt);
\draw [fill=black] (21.,37.) circle (0.5pt);
\draw [fill=black] (32.,8.) circle (0.5pt);
\draw [fill=black] (3.,106.) circle (0.5pt);
\draw [fill=black] (16.,59.) circle (0.5pt);
\draw [fill=black] (4.,21.) circle (0.5pt);
\draw [fill=black] (14.,119.) circle (0.5pt);
\draw [fill=black] (7.,20.) circle (0.5pt);
\draw [fill=black] (66.,54.) circle (0.5pt);
\draw [fill=black] (1.,54.) circle (0.5pt);
\draw [fill=black] (14.,106.) circle (0.5pt);
\draw [fill=black] (40.,18.) circle (0.5pt);
\draw [fill=black] (28.,41.) circle (0.5pt);
\draw [fill=black] (15.,83.) circle (0.5pt);
\draw [fill=black] (15.,17.) circle (0.5pt);
\draw [fill=black] (8.,66.) circle (0.5pt);
\draw [fill=black] (40.,16.) circle (0.5pt);
\draw [fill=black] (4.,68.) circle (0.5pt);
\draw [fill=black] (54.,17.) circle (0.5pt);
\draw [fill=black] (54.,9.) circle (0.5pt);
\draw [fill=black] (59.,19.) circle (0.5pt);
\draw [fill=black] (24.,3.) circle (0.5pt);
\draw [fill=black] (14.,17.) circle (0.5pt);
\draw [fill=black] (14.,4.) circle (0.5pt);
\draw [fill=black] (27.,17.) circle (0.5pt);
\draw [fill=black] (28.,53.) circle (0.5pt);
\draw [fill=black] (28.,45.) circle (0.5pt);
\draw [fill=black] (66.,2.) circle (0.5pt);
\draw [fill=black] (16.,46.) circle (0.5pt);
\draw [fill=black] (92.,4.) circle (0.5pt);
\draw [fill=black] (4.,58.) circle (0.5pt);
\draw [fill=black] (5.,94.) circle (0.5pt);
\draw [fill=black] (19.,23.) circle (0.5pt);
\draw [fill=black] (3.,34.) circle (0.5pt);
\draw [fill=black] (47.,42.) circle (0.5pt);
\draw [fill=black] (6.,30.) circle (0.5pt);
\draw [fill=black] (56.,17.) circle (0.5pt);
\draw [fill=black] (54.,56.) circle (0.5pt);
\draw [fill=black] (23.,10.) circle (0.5pt);
\draw [fill=black] (36.,10.) circle (0.5pt);
\draw [fill=black] (55.,53.) circle (0.5pt);
\draw [fill=black] (1.,80.) circle (0.5pt);
\draw [fill=black] (27.,29.) circle (0.5pt);
\draw [fill=black] (69.,27.) circle (0.5pt);
\draw [fill=black] (27.,9.) circle (0.5pt);
\draw [fill=black] (46.,9.) circle (0.5pt);
\draw [fill=black] (7.,70.) circle (0.5pt);
\draw [fill=black] (14.,69.) circle (0.5pt);
\draw [fill=black] (10.,19.) circle (0.5pt);
\draw [fill=black] (28.,20.) circle (0.5pt);
\draw [fill=black] (42.,92.) circle (0.5pt);
\draw [fill=black] (29.,33.) circle (0.5pt);
\draw [fill=black] (66.,1.) circle (0.5pt);
\draw [fill=black] (92.,5.) circle (0.5pt);
\draw [fill=black] (31.,30.) circle (0.5pt);
\draw [fill=black] (14.,27.) circle (0.5pt);
\draw [fill=black] (4.,43.) circle (0.5pt);
\draw [fill=black] (3.,80.) circle (0.5pt);
\draw [fill=black] (23.,3.) circle (0.5pt);
\draw [fill=black] (69.,30.) circle (0.5pt);
\draw [fill=black] (34.,18.) circle (0.5pt);
\draw [fill=black] (4.,42.) circle (0.5pt);
\draw [fill=black] (19.,17.) circle (0.5pt);
\draw [fill=black] (59.,1.) circle (0.5pt);
\draw [fill=black] (20.,59.) circle (0.5pt);
\draw [fill=black] (29.,44.) circle (0.5pt);
\draw [fill=black] (54.,5.) circle (0.5pt);
\draw [fill=black] (27.,55.) circle (0.5pt);
\draw [fill=black] (79.,27.) circle (0.5pt);
\draw [fill=black] (25.,2.) circle (0.5pt);
\draw [fill=black] (69.,53.) circle (0.5pt);
\draw [fill=black] (19.,53.) circle (0.5pt);
\draw [fill=black] (96.,5.) circle (0.5pt);
\draw [fill=black] (68.,21.) circle (0.5pt);
\draw [fill=black] (81.,17.) circle (0.5pt);
\draw [fill=black] (13.,10.) circle (0.5pt);
\draw [fill=black] (2.,118.) circle (0.5pt);
\draw [fill=black] (118.,5.) circle (0.5pt);
\draw [fill=black] (1.,36.) circle (0.5pt);
\draw [fill=black] (68.,53.) circle (0.5pt);
\draw [fill=black] (2.,42.) circle (0.5pt);
\draw [fill=black] (3.,107.) circle (0.5pt);
\draw [fill=black] (16.,58.) circle (0.5pt);
\draw [fill=black] (15.,58.) circle (0.5pt);
\draw [fill=black] (55.,21.) circle (0.5pt);
\draw [fill=black] (30.,41.) circle (0.5pt);
\draw [fill=black] (54.,69.) circle (0.5pt);
\draw [fill=black] (6.,47.) circle (0.5pt);
\draw [fill=black] (57.,32.) circle (0.5pt);
\draw [fill=black] (4.,41.) circle (0.5pt);
\draw [fill=black] (4.,67.) circle (0.5pt);
\draw [fill=black] (44.,8.) circle (0.5pt);
\draw [fill=black] (29.,81.) circle (0.5pt);
\draw [fill=black] (80.,29.) circle (0.5pt);
\draw [fill=black] (29.,35.) circle (0.5pt);
\draw [fill=black] (15.,44.) circle (0.5pt);
\draw [fill=black] (8.,21.) circle (0.5pt);
\draw [fill=black] (48.,19.) circle (0.5pt);
\draw [fill=black] (58.,41.) circle (0.5pt);
\draw [fill=black] (10.,32.) circle (0.5pt);
\draw [fill=black] (2.,22.) circle (0.5pt);
\draw [fill=black] (46.,19.) circle (0.5pt);
\draw [fill=black] (19.,21.) circle (0.5pt);
\draw [fill=black] (67.,3.) circle (0.5pt);
\draw [fill=black] (48.,31.) circle (0.5pt);
\draw [fill=black] (40.,20.) circle (0.5pt);
\draw [fill=black] (21.,3.) circle (0.5pt);
\draw [fill=black] (17.,22.) circle (0.5pt);
\draw [fill=black] (3.,22.) circle (0.5pt);
\draw [fill=black] (22.,3.) circle (0.5pt);
\draw [fill=black] (56.,32.) circle (0.5pt);
\draw [fill=black] (2.,59.) circle (0.5pt);
\draw [fill=black] (21.,32.) circle (0.5pt);
\draw [fill=black] (4.,53.) circle (0.5pt);
\draw [fill=black] (33.,18.) circle (0.5pt);
\draw [fill=black] (15.,97.) circle (0.5pt);
\draw [fill=black] (57.,53.) circle (0.5pt);
\draw [fill=black] (16.,66.) circle (0.5pt);
\draw [fill=black] (28.,28.) circle (0.5pt);
\draw [fill=black] (43.,9.) circle (0.5pt);
\draw [fill=black] (17.,2.) circle (0.5pt);
\draw [fill=black] (20.,16.) circle (0.5pt);
\draw [fill=black] (17.,30.) circle (0.5pt);
\draw [fill=black] (58.,40.) circle (0.5pt);
\draw [fill=black] (35.,2.) circle (0.5pt);
\draw [fill=black] (82.,4.) circle (0.5pt);
\draw [fill=black] (33.,9.) circle (0.5pt);
\draw [fill=black] (4.,40.) circle (0.5pt);
\draw [fill=black] (4.,96.) circle (0.5pt);
\draw [fill=black] (25.,17.) circle (0.5pt);
\draw [fill=black] (29.,55.) circle (0.5pt);
\draw [fill=black] (105.,27.) circle (0.5pt);
\draw [fill=black] (31.,42.) circle (0.5pt);
\draw [fill=black] (42.,1.) circle (0.5pt);
\draw [fill=black] (3.,83.) circle (0.5pt);
\draw [fill=black] (67.,14.) circle (0.5pt);
\draw [fill=black] (5.,55.) circle (0.5pt);
\draw [fill=black] (28.,43.) circle (0.5pt);
\draw [fill=black] (8.,31.) circle (0.5pt);
\draw [fill=black] (1.,24.) circle (0.5pt);
\draw [fill=black] (21.,6.) circle (0.5pt);
\draw [fill=black] (14.,46.) circle (0.5pt);
\draw [fill=black] (7.,67.) circle (0.5pt);
\draw [fill=black] (1.,14.) circle (0.5pt);
\draw [fill=black] (27.,96.) circle (0.5pt);
\draw [fill=black] (37.,17.) circle (0.5pt);
\draw [fill=black] (20.,53.) circle (0.5pt);
\draw [fill=black] (11.,9.) circle (0.5pt);
\draw [fill=black] (8.,55.) circle (0.5pt);
\draw [fill=black] (15.,10.) circle (0.5pt);
\draw [fill=black] (29.,14.) circle (0.5pt);
\draw [fill=black] (3.,11.) circle (0.5pt);
\draw [fill=black] (70.,28.) circle (0.5pt);
\draw [fill=black] (46.,32.) circle (0.5pt);
\draw [fill=black] (6.,4.) circle (0.5pt);
\draw [fill=black] (3.,37.) circle (0.5pt);
\draw [fill=black] (18.,20.) circle (0.5pt);
\draw [fill=black] (79.,21.) circle (0.5pt);
\draw [fill=black] (79.,16.) circle (0.5pt);
\draw [fill=black] (17.,9.) circle (0.5pt);
\draw [fill=black] (11.,1.) circle (0.5pt);
\draw [fill=black] (40.,48.) circle (0.5pt);
\draw [fill=black] (6.,32.) circle (0.5pt);
\draw [fill=black] (19.,2.) circle (0.5pt);
\draw [fill=black] (13.,7.) circle (0.5pt);
\draw [fill=black] (27.,68.) circle (0.5pt);
\draw [fill=black] (45.,18.) circle (0.5pt);
\draw [fill=black] (28.,19.) circle (0.5pt);
\draw [fill=black] (18.,40.) circle (0.5pt);
\draw [fill=black] (16.,57.) circle (0.5pt);
\draw [fill=black] (4.,54.) circle (0.5pt);
\draw [fill=black] (19.,19.) circle (0.5pt);
\draw [fill=black] (24.,21.) circle (0.5pt);
\draw [fill=black] (34.,19.) circle (0.5pt);
\draw [fill=black] (45.,32.) circle (0.5pt);
\draw [fill=black] (14.,26.) circle (0.5pt);
\draw [fill=black] (32.,21.) circle (0.5pt);
\draw [fill=black] (58.,43.) circle (0.5pt);
\draw [fill=black] (68.,14.) circle (0.5pt);
\draw [fill=black] (21.,30.) circle (0.5pt);
\draw [fill=black] (2.,34.) circle (0.5pt);
\draw [fill=black] (28.,1.) circle (0.5pt);
\draw [fill=black] (27.,42.) circle (0.5pt);
\draw [fill=black] (59.,16.) circle (0.5pt);
\draw [fill=black] (84.,5.) circle (0.5pt);
\draw [fill=black] (8.,5.) circle (0.5pt);
\draw [fill=black] (73.,5.) circle (0.5pt);
\draw [fill=black] (17.,34.) circle (0.5pt);
\draw [fill=black] (1.,44.) circle (0.5pt);
\draw [fill=black] (86.,5.) circle (0.5pt);
\draw [fill=black] (55.,40.) circle (0.5pt);
\draw [fill=black] (2.,9.) circle (0.5pt);
\draw [fill=black] (10.,57.) circle (0.5pt);
\draw [fill=black] (6.,42.) circle (0.5pt);
\draw [fill=black] (30.,5.) circle (0.5pt);
\draw [fill=black] (3.,3.) circle (0.5pt);
\draw [fill=black] (106.,3.) circle (0.5pt);
\draw [fill=black] (70.,4.) circle (0.5pt);
\draw [fill=black] (7.,2.) circle (0.5pt);
\draw [fill=black] (4.,47.) circle (0.5pt);
\draw [fill=black] (4.,83.) circle (0.5pt);
\draw [fill=black] (36.,14.) circle (0.5pt);
\draw [fill=black] (5.,37.) circle (0.5pt);
\draw [fill=black] (15.,80.) circle (0.5pt);
\draw [fill=black] (93.,3.) circle (0.5pt);
\draw [fill=black] (70.,42.) circle (0.5pt);
\draw [fill=black] (5.,18.) circle (0.5pt);
\draw [fill=black] (15.,79.) circle (0.5pt);
\draw [fill=black] (18.,4.) circle (0.5pt);
\draw [fill=black] (66.,15.) circle (0.5pt);
\draw [fill=black] (1.,79.) circle (0.5pt);
\draw [fill=black] (95.,4.) circle (0.5pt);
\draw [fill=black] (27.,108.) circle (0.5pt);
\draw [fill=black] (29.,37.) circle (0.5pt);
\draw [fill=black] (18.,56.) circle (0.5pt);
\draw [fill=black] (16.,4.) circle (0.5pt);
\draw [fill=black] (24.,2.) circle (0.5pt);
\draw [fill=black] (32.,3.) circle (0.5pt);
\draw [fill=black] (55.,54.) circle (0.5pt);
\draw [fill=black] (81.,30.) circle (0.5pt);
\draw [fill=black] (21.,68.) circle (0.5pt);
\draw [fill=black] (55.,18.) circle (0.5pt);
\draw [fill=black] (56.,15.) circle (0.5pt);
\draw [fill=black] (41.,7.) circle (0.5pt);
\draw [fill=black] (85.,2.) circle (0.5pt);
\draw [fill=black] (19.,46.) circle (0.5pt);
\draw [fill=black] (19.,79.) circle (0.5pt);
\draw [fill=black] (20.,46.) circle (0.5pt);
\draw [fill=black] (16.,118.) circle (0.5pt);
\draw [fill=black] (2.,72.) circle (0.5pt);
\draw [fill=black] (28.,10.) circle (0.5pt);
\draw [fill=black] (41.,70.) circle (0.5pt);
\draw [fill=black] (58.,29.) circle (0.5pt);
\draw [fill=black] (27.,107.) circle (0.5pt);
\draw [fill=black] (4.,79.) circle (0.5pt);
\draw [fill=black] (30.,1.) circle (0.5pt);
\draw [fill=black] (26.,2.) circle (0.5pt);
\draw [fill=black] (20.,44.) circle (0.5pt);
\draw [fill=black] (3.,82.) circle (0.5pt);
\draw [fill=black] (7.,17.) circle (0.5pt);
\draw [fill=black] (10.,23.) circle (0.5pt);
\draw [fill=black] (41.,58.) circle (0.5pt);
\draw [fill=black] (18.,3.) circle (0.5pt);
\draw [fill=black] (22.,2.) circle (0.5pt);
\draw [fill=black] (6.,15.) circle (0.5pt);
\draw [fill=black] (26.,3.) circle (0.5pt);
\draw [fill=black] (43.,66.) circle (0.5pt);
\draw [fill=black] (9.,34.) circle (0.5pt);
\draw [fill=black] (28.,31.) circle (0.5pt);
\draw [fill=black] (32.,47.) circle (0.5pt);
\draw [fill=black] (58.,42.) circle (0.5pt);
\draw [fill=black] (9.,21.) circle (0.5pt);
\draw [fill=black] (22.,20.) circle (0.5pt);
\draw [fill=black] (36.,1.) circle (0.5pt);
\draw [fill=black] (2.,33.) circle (0.5pt);
\draw [fill=black] (31.,15.) circle (0.5pt);
\draw [fill=black] (4.,55.) circle (0.5pt);
\draw [fill=black] (32.,34.) circle (0.5pt);
\draw [fill=black] (8.,22.) circle (0.5pt);
\draw [fill=black] (15.,45.) circle (0.5pt);
\draw [fill=black] (4.,25.) circle (0.5pt);
\draw [fill=black] (7.,37.) circle (0.5pt);
\draw [fill=black] (68.,32.) circle (0.5pt);
\draw [fill=black] (79.,42.) circle (0.5pt);
\draw [fill=black] (20.,17.) circle (0.5pt);
\draw [fill=black] (66.,4.) circle (0.5pt);
\draw [fill=black] (6.,57.) circle (0.5pt);
\draw [fill=black] (56.,40.) circle (0.5pt);
\draw [fill=black] (27.,57.) circle (0.5pt);
\draw [fill=black] (43.,57.) circle (0.5pt);
\draw [fill=black] (70.,54.) circle (0.5pt);
\draw [fill=black] (16.,14.) circle (0.5pt);
\draw [fill=black] (3.,71.) circle (0.5pt);
\draw [fill=black] (32.,14.) circle (0.5pt);
\draw [fill=black] (69.,17.) circle (0.5pt);
\draw [fill=black] (5.,30.) circle (0.5pt);
\draw [fill=black] (4.,84.) circle (0.5pt);
\draw [fill=black] (28.,48.) circle (0.5pt);
\draw [fill=black] (29.,7.) circle (0.5pt);
\draw [fill=black] (29.,2.) circle (0.5pt);
\draw [fill=black] (9.,13.) circle (0.5pt);
\draw [fill=black] (6.,16.) circle (0.5pt);
\draw [fill=black] (92.,15.) circle (0.5pt);
\draw [fill=black] (5.,85.) circle (0.5pt);
\draw [fill=black] (25.,5.) circle (0.5pt);
\draw [fill=black] (40.,58.) circle (0.5pt);
\draw [fill=black] (53.,80.) circle (0.5pt);
\draw [fill=black] (80.,30.) circle (0.5pt);
\draw [fill=black] (21.,20.) circle (0.5pt);
\draw [fill=black] (19.,58.) circle (0.5pt);
\draw [fill=black] (35.,32.) circle (0.5pt);
\draw [fill=black] (54.,66.) circle (0.5pt);
\draw [fill=black] (14.,47.) circle (0.5pt);
\draw [fill=black] (40.,29.) circle (0.5pt);
\draw [fill=black] (20.,27.) circle (0.5pt);
\draw [fill=black] (53.,92.) circle (0.5pt);
\draw [fill=black] (3.,105.) circle (0.5pt);
\draw [fill=black] (16.,56.) circle (0.5pt);
\draw [fill=black] (4.,71.) circle (0.5pt);
\draw [fill=black] (17.,47.) circle (0.5pt);
\draw [fill=black] (55.,8.) circle (0.5pt);
\draw [fill=black] (14.,86.) circle (0.5pt);
\draw [fill=black] (56.,8.) circle (0.5pt);
\draw [fill=black] (9.,28.) circle (0.5pt);
\draw [fill=black] (57.,16.) circle (0.5pt);
\draw [fill=black] (18.,16.) circle (0.5pt);
\draw [fill=black] (53.,27.) circle (0.5pt);
\draw [fill=black] (4.,46.) circle (0.5pt);
\draw [fill=black] (14.,37.) circle (0.5pt);
\draw [fill=black] (41.,14.) circle (0.5pt);
\draw [fill=black] (9.,32.) circle (0.5pt);
\draw [fill=black] (2.,47.) circle (0.5pt);
\draw [fill=black] (7.,55.) circle (0.5pt);
\draw [fill=black] (18.,44.) circle (0.5pt);
\draw [fill=black] (41.,42.) circle (0.5pt);
\draw [fill=black] (68.,31.) circle (0.5pt);
\draw [fill=black] (42.,8.) circle (0.5pt);
\draw [fill=black] (3.,31.) circle (0.5pt);
\draw [fill=black] (9.,47.) circle (0.5pt);
\draw [fill=black] (31.,16.) circle (0.5pt);
\draw [fill=black] (20.,1.) circle (0.5pt);
\draw [fill=black] (11.,10.) circle (0.5pt);
\draw [fill=black] (5.,44.) circle (0.5pt);
\draw [fill=black] (43.,5.) circle (0.5pt);
\draw [fill=black] (31.,70.) circle (0.5pt);
\draw [fill=black] (20.,40.) circle (0.5pt);
\draw [fill=black] (14.,92.) circle (0.5pt);
\draw [fill=black] (34.,16.) circle (0.5pt);
\draw [fill=black] (81.,2.) circle (0.5pt);
\draw [fill=black] (9.,8.) circle (0.5pt);
\draw [fill=black] (46.,7.) circle (0.5pt);
\draw [fill=black] (66.,19.) circle (0.5pt);
\draw [fill=black] (14.,29.) circle (0.5pt);
\draw [fill=black] (30.,10.) circle (0.5pt);
\draw [fill=black] (7.,27.) circle (0.5pt);
\draw [fill=black] (41.,18.) circle (0.5pt);
\draw [fill=black] (34.,14.) circle (0.5pt);
\draw [fill=black] (9.,7.) circle (0.5pt);
\draw [fill=black] (3.,32.) circle (0.5pt);
\draw [fill=black] (1.,95.) circle (0.5pt);
\draw [fill=black] (4.,1.) circle (0.5pt);
\draw [fill=black] (41.,45.) circle (0.5pt);
\draw [fill=black] (28.,79.) circle (0.5pt);
\draw [fill=black] (5.,70.) circle (0.5pt);
\draw [fill=black] (20.,34.) circle (0.5pt);
\draw [fill=black] (53.,81.) circle (0.5pt);
\draw [fill=black] (16.,29.) circle (0.5pt);
\draw [fill=black] (10.,46.) circle (0.5pt);
\draw [fill=black] (30.,15.) circle (0.5pt);
\draw [fill=black] (2.,24.) circle (0.5pt);
\draw [fill=black] (58.,9.) circle (0.5pt);
\draw [fill=black] (92.,1.) circle (0.5pt);
\draw [fill=black] (26.,1.) circle (0.5pt);
\draw [fill=black] (31.,10.) circle (0.5pt);
\draw [fill=black] (32.,55.) circle (0.5pt);
\draw [fill=black] (10.,24.) circle (0.5pt);
\draw [fill=black] (55.,2.) circle (0.5pt);
\draw [fill=black] (19.,33.) circle (0.5pt);
\draw [fill=black] (54.,57.) circle (0.5pt);
\draw [fill=black] (5.,72.) circle (0.5pt);
\draw [fill=black] (53.,68.) circle (0.5pt);
\draw [fill=black] (84.,4.) circle (0.5pt);
\draw [fill=black] (15.,1.) circle (0.5pt);
\draw [fill=black] (3.,72.) circle (0.5pt);
\draw [fill=black] (16.,25.) circle (0.5pt);
\draw [fill=black] (28.,37.) circle (0.5pt);
\draw [fill=black] (2.,119.) circle (0.5pt);
\draw [fill=black] (10.,3.) circle (0.5pt);
\draw [fill=black] (28.,70.) circle (0.5pt);
\draw [fill=black] (79.,31.) circle (0.5pt);
\draw [fill=black] (66.,32.) circle (0.5pt);
\draw [fill=black] (19.,57.) circle (0.5pt);
\draw [fill=black] (56.,43.) circle (0.5pt);
\draw [fill=black] (4.,48.) circle (0.5pt);
\draw [fill=black] (44.,43.) circle (0.5pt);
\draw [fill=black] (48.,5.) circle (0.5pt);
\draw [fill=black] (5.,15.) circle (0.5pt);
\draw [fill=black] (67.,40.) circle (0.5pt);
\draw [fill=black] (59.,17.) circle (0.5pt);
\draw [fill=black] (42.,56.) circle (0.5pt);
\draw [fill=black] (1.,67.) circle (0.5pt);
\draw [fill=black] (31.,43.) circle (0.5pt);
\draw [fill=black] (1.,25.) circle (0.5pt);
\draw [fill=black] (5.,8.) circle (0.5pt);
\draw [fill=black] (3.,93.) circle (0.5pt);
\draw [fill=black] (26.,20.) circle (0.5pt);
\draw [fill=black] (9.,55.) circle (0.5pt);
\draw [fill=black] (58.,5.) circle (0.5pt);
\draw [fill=black] (19.,29.) circle (0.5pt);
\draw [fill=black] (33.,17.) circle (0.5pt);
\draw [fill=black] (28.,14.) circle (0.5pt);
\draw [fill=black] (21.,57.) circle (0.5pt);
\draw [fill=black] (29.,58.) circle (0.5pt);
\draw [fill=black] (4.,59.) circle (0.5pt);
\draw [fill=black] (1.,82.) circle (0.5pt);
\draw [fill=black] (16.,45.) circle (0.5pt);
\draw [fill=black] (15.,5.) circle (0.5pt);
\draw [fill=black] (27.,30.) circle (0.5pt);
\draw [fill=black] (1.,1.) circle (0.5pt);
\draw [fill=black] (92.,14.) circle (0.5pt);
\draw [fill=black] (14.,7.) circle (0.5pt);
\draw [fill=black] (15.,107.) circle (0.5pt);
\draw [fill=black] (70.,18.) circle (0.5pt);
\draw [fill=black] (55.,19.) circle (0.5pt);
\draw [fill=black] (67.,30.) circle (0.5pt);
\draw [fill=black] (30.,67.) circle (0.5pt);
\draw [fill=black] (28.,17.) circle (0.5pt);
\draw [fill=black] (33.,10.) circle (0.5pt);
\draw [fill=black] (8.,10.) circle (0.5pt);
\draw [fill=black] (92.,43.) circle (0.5pt);
\draw [fill=black] (19.,7.) circle (0.5pt);
\draw [fill=black] (56.,27.) circle (0.5pt);
\draw [fill=black] (53.,55.) circle (0.5pt);
\draw [fill=black] (29.,79.) circle (0.5pt);
\draw [fill=black] (46.,29.) circle (0.5pt);
\draw [fill=black] (4.,45.) circle (0.5pt);
\draw [fill=black] (45.,31.) circle (0.5pt);
\draw [fill=black] (47.,29.) circle (0.5pt);
\draw [fill=black] (46.,42.) circle (0.5pt);
\draw [fill=black] (47.,2.) circle (0.5pt);
\draw [fill=black] (5.,82.) circle (0.5pt);
\draw [fill=black] (22.,5.) circle (0.5pt);
\draw [fill=black] (59.,30.) circle (0.5pt);
\draw [fill=black] (53.,56.) circle (0.5pt);
\draw [fill=black] (7.,3.) circle (0.5pt);
\draw [fill=black] (9.,30.) circle (0.5pt);
\draw [fill=black] (26.,6.) circle (0.5pt);
\draw [fill=black] (59.,3.) circle (0.5pt);
\draw [fill=black] (15.,18.) circle (0.5pt);
\draw [fill=black] (105.,1.) circle (0.5pt);
\draw [fill=black] (44.,29.) circle (0.5pt);
\draw [fill=black] (41.,8.) circle (0.5pt);
\draw [fill=black] (1.,75.) circle (0.5pt);
\draw [fill=black] (5.,36.) circle (0.5pt);
\draw [fill=black] (15.,81.) circle (0.5pt);
\draw [fill=black] (22.,21.) circle (0.5pt);
\draw [fill=black] (1.,35.) circle (0.5pt);
\draw [fill=black] (3.,16.) circle (0.5pt);
\draw [fill=black] (9.,18.) circle (0.5pt);
\draw [fill=black] (20.,18.) circle (0.5pt);
\draw [fill=black] (42.,80.) circle (0.5pt);
\draw [fill=black] (8.,37.) circle (0.5pt);
\draw [fill=black] (17.,3.) circle (0.5pt);
\draw [fill=black] (73.,3.) circle (0.5pt);
\draw [fill=black] (43.,80.) circle (0.5pt);
\draw [fill=black] (8.,14.) circle (0.5pt);
\draw [fill=black] (70.,7.) circle (0.5pt);
\draw [fill=black] (28.,6.) circle (0.5pt);
\draw [fill=black] (4.,10.) circle (0.5pt);
\draw [fill=black] (24.,1.) circle (0.5pt);
\draw [fill=black] (6.,2.) circle (0.5pt);
\draw [fill=black] (14.,44.) circle (0.5pt);
\draw [fill=black] (32.,44.) circle (0.5pt);
\draw [fill=black] (8.,23.) circle (0.5pt);
\draw [fill=black] (15.,42.) circle (0.5pt);
\draw [fill=black] (37.,18.) circle (0.5pt);
\draw [fill=black] (6.,37.) circle (0.5pt);
\draw [fill=black] (9.,3.) circle (0.5pt);
\draw [fill=black] (1.,11.) circle (0.5pt);
\draw [fill=black] (42.,20.) circle (0.5pt);
\draw [fill=black] (42.,17.) circle (0.5pt);
\draw [fill=black] (96.,27.) circle (0.5pt);
\draw [fill=black] (1.,96.) circle (0.5pt);
\draw [fill=black] (19.,48.) circle (0.5pt);
\draw [fill=black] (14.,84.) circle (0.5pt);
\draw [fill=black] (71.,1.) circle (0.5pt);
\draw [fill=black] (108.,3.) circle (0.5pt);
\draw [fill=black] (25.,14.) circle (0.5pt);
\draw [fill=black] (13.,4.) circle (0.5pt);
\draw [fill=black] (5.,119.) circle (0.5pt);
\draw [fill=black] (105.,2.) circle (0.5pt);
\draw [fill=black] (32.,37.) circle (0.5pt);
\draw [fill=black] (59.,40.) circle (0.5pt);
\draw [fill=black] (44.,7.) circle (0.5pt);
\draw [fill=black] (48.,27.) circle (0.5pt);
\draw [fill=black] (26.,18.) circle (0.5pt);
\draw [fill=black] (4.,14.) circle (0.5pt);
\draw [fill=black] (27.,97.) circle (0.5pt);
\draw [fill=black] (42.,6.) circle (0.5pt);
\draw [fill=black] (92.,2.) circle (0.5pt);
\draw [fill=black] (54.,81.) circle (0.5pt);
\draw [fill=black] (44.,20.) circle (0.5pt);
\draw [fill=black] (23.,8.) circle (0.5pt);
\draw [fill=black] (68.,19.) circle (0.5pt);
\draw [fill=black] (20.,81.) circle (0.5pt);
\draw [fill=black] (68.,15.) circle (0.5pt);
\draw [fill=black] (81.,20.) circle (0.5pt);
\draw [fill=black] (58.,16.) circle (0.5pt);
\draw [fill=black] (108.,27.) circle (0.5pt);
\draw [fill=black] (105.,5.) circle (0.5pt);
\draw [fill=black] (41.,16.) circle (0.5pt);
\draw [fill=black] (32.,30.) circle (0.5pt);
\draw [fill=black] (43.,69.) circle (0.5pt);
\draw [fill=black] (19.,26.) circle (0.5pt);
\draw [fill=black] (86.,14.) circle (0.5pt);
\draw [fill=black] (30.,43.) circle (0.5pt);
\draw [fill=black] (34.,17.) circle (0.5pt);
\draw [fill=black] (105.,16.) circle (0.5pt);
\draw [fill=black] (41.,32.) circle (0.5pt);
\draw [fill=black] (41.,53.) circle (0.5pt);
\draw [fill=black] (28.,66.) circle (0.5pt);
\draw [fill=black] (20.,42.) circle (0.5pt);
\draw [fill=black] (41.,80.) circle (0.5pt);
\draw [fill=black] (1.,59.) circle (0.5pt);
\draw [fill=black] (47.,18.) circle (0.5pt);
\draw [fill=black] (35.,10.) circle (0.5pt);
\draw [fill=black] (19.,9.) circle (0.5pt);
\draw [fill=black] (2.,8.) circle (0.5pt);
\draw [fill=black] (6.,48.) circle (0.5pt);
\draw [fill=black] (14.,28.) circle (0.5pt);
\draw [fill=black] (80.,31.) circle (0.5pt);
\draw [fill=black] (40.,5.) circle (0.5pt);
\draw [fill=black] (68.,27.) circle (0.5pt);
\draw [fill=black] (42.,21.) circle (0.5pt);
\draw [fill=black] (2.,28.) circle (0.5pt);
\draw [fill=black] (10.,42.) circle (0.5pt);
\draw [fill=black] (15.,55.) circle (0.5pt);
\draw [fill=black] (67.,28.) circle (0.5pt);
\draw [fill=black] (16.,79.) circle (0.5pt);
\draw [fill=black] (42.,16.) circle (0.5pt);
\draw [fill=black] (74.,3.) circle (0.5pt);
\draw [fill=black] (14.,94.) circle (0.5pt);
\draw [fill=black] (97.,4.) circle (0.5pt);
\draw [fill=black] (16.,20.) circle (0.5pt);
\draw [fill=black] (54.,20.) circle (0.5pt);
\draw [fill=black] (54.,67.) circle (0.5pt);
\draw [fill=black] (20.,14.) circle (0.5pt);
\draw [fill=black] (41.,81.) circle (0.5pt);
\draw [fill=black] (5.,22.) circle (0.5pt);
\draw [fill=black] (15.,67.) circle (0.5pt);
\draw [fill=black] (30.,9.) circle (0.5pt);
\draw [fill=black] (6.,41.) circle (0.5pt);
\draw [fill=black] (17.,57.) circle (0.5pt);
\draw [fill=black] (14.,56.) circle (0.5pt);
\draw [fill=black] (82.,15.) circle (0.5pt);
\draw [fill=black] (26.,7.) circle (0.5pt);
\draw [fill=black] (4.,82.) circle (0.5pt);
\draw [fill=black] (20.,32.) circle (0.5pt);
\draw [fill=black] (4.,118.) circle (0.5pt);
\draw [fill=black] (30.,57.) circle (0.5pt);
\draw [fill=black] (21.,34.) circle (0.5pt);
\draw [fill=black] (105.,3.) circle (0.5pt);
\draw [fill=black] (16.,53.) circle (0.5pt);
\draw [fill=black] (3.,92.) circle (0.5pt);
\draw [fill=black] (54.,14.) circle (0.5pt);
\draw [fill=black] (7.,54.) circle (0.5pt);
\draw [fill=black] (16.,108.) circle (0.5pt);
\draw [fill=black] (2.,36.) circle (0.5pt);
\draw [fill=black] (16.,23.) circle (0.5pt);
\draw [fill=black] (14.,118.) circle (0.5pt);
\draw [fill=black] (7.,21.) circle (0.5pt);
\draw [fill=black] (79.,3.) circle (0.5pt);
\draw [fill=black] (21.,9.) circle (0.5pt);
\draw [fill=black] (7.,68.) circle (0.5pt);
\draw [fill=black] (105.,4.) circle (0.5pt);
\draw [fill=black] (2.,17.) circle (0.5pt);
\draw [fill=black] (42.,48.) circle (0.5pt);
\draw [fill=black] (10.,33.) circle (0.5pt);
\draw [fill=black] (66.,20.) circle (0.5pt);
\draw [fill=black] (20.,10.) circle (0.5pt);
\draw [fill=black] (27.,54.) circle (0.5pt);
\draw [fill=black] (32.,18.) circle (0.5pt);
\draw [fill=black] (4.,44.) circle (0.5pt);
\draw [fill=black] (34.,5.) circle (0.5pt);
\draw [fill=black] (31.,57.) circle (0.5pt);
\draw [fill=black] (27.,21.) circle (0.5pt);
\draw [fill=black] (54.,29.) circle (0.5pt);
\draw [fill=black] (83.,1.) circle (0.5pt);
\draw [fill=black] (31.,67.) circle (0.5pt);
\draw [fill=black] (30.,16.) circle (0.5pt);
\draw [fill=black] (7.,40.) circle (0.5pt);
\draw [fill=black] (29.,28.) circle (0.5pt);
\draw [fill=black] (20.,57.) circle (0.5pt);
\draw [fill=black] (30.,46.) circle (0.5pt);
\draw [fill=black] (30.,79.) circle (0.5pt);
\draw [fill=black] (16.,82.) circle (0.5pt);
\draw [fill=black] (29.,29.) circle (0.5pt);
\draw [fill=black] (69.,1.) circle (0.5pt);
\draw [fill=black] (21.,67.) circle (0.5pt);
\draw [fill=black] (19.,66.) circle (0.5pt);
\draw [fill=black] (32.,58.) circle (0.5pt);
\draw [fill=black] (9.,11.) circle (0.5pt);
\draw [fill=black] (29.,27.) circle (0.5pt);
\draw [fill=black] (5.,7.) circle (0.5pt);
\draw [fill=black] (42.,19.) circle (0.5pt);
\draw [fill=black] (19.,81.) circle (0.5pt);
\draw [fill=black] (3.,119.) circle (0.5pt);
\draw [fill=black] (54.,6.) circle (0.5pt);
\draw [fill=black] (16.,94.) circle (0.5pt);
\draw [fill=black] (1.,119.) circle (0.5pt);
\draw [fill=black] (53.,5.) circle (0.5pt);
\draw [fill=black] (93.,16.) circle (0.5pt);
\draw [fill=black] (70.,31.) circle (0.5pt);
\draw [fill=black] (106.,16.) circle (0.5pt);
\draw [fill=black] (5.,73.) circle (0.5pt);
\draw [fill=black] (21.,31.) circle (0.5pt);
\draw [fill=black] (40.,2.) circle (0.5pt);
\draw [fill=black] (71.,4.) circle (0.5pt);
\draw [fill=black] (83.,4.) circle (0.5pt);
\draw [fill=black] (45.,41.) circle (0.5pt);
\draw [fill=black] (27.,5.) circle (0.5pt);
\draw [fill=black] (55.,16.) circle (0.5pt);
\draw [fill=black] (29.,46.) circle (0.5pt);
\draw [fill=black] (29.,30.) circle (0.5pt);
\draw [fill=black] (54.,16.) circle (0.5pt);
\draw [fill=black] (66.,8.) circle (0.5pt);
\draw [fill=black] (41.,28.) circle (0.5pt);
\draw [fill=black] (32.,48.) circle (0.5pt);
\draw [fill=black] (22.,4.) circle (0.5pt);
\draw [fill=black] (17.,19.) circle (0.5pt);
\draw [fill=black] (5.,107.) circle (0.5pt);
\draw [fill=black] (6.,18.) circle (0.5pt);
\draw [fill=black] (6.,8.) circle (0.5pt);
\draw [fill=black] (57.,41.) circle (0.5pt);
\draw [fill=black] (22.,18.) circle (0.5pt);
\draw [fill=black] (69.,5.) circle (0.5pt);
\draw [fill=black] (4.,17.) circle (0.5pt);
\draw [fill=black] (96.,14.) circle (0.5pt);
\draw [fill=black] (25.,3.) circle (0.5pt);
\draw [fill=black] (20.,19.) circle (0.5pt);
\draw [fill=black] (5.,96.) circle (0.5pt);
\draw [fill=black] (27.,56.) circle (0.5pt);
\draw [fill=black] (27.,81.) circle (0.5pt);
\draw [fill=black] (48.,2.) circle (0.5pt);
\draw [fill=black] (40.,8.) circle (0.5pt);
\draw [fill=black] (67.,4.) circle (0.5pt);
\draw [fill=black] (92.,3.) circle (0.5pt);
\draw [fill=black] (17.,69.) circle (0.5pt);
\draw [fill=black] (44.,41.) circle (0.5pt);
\draw [fill=black] (57.,17.) circle (0.5pt);
\draw [fill=black] (31.,9.) circle (0.5pt);
\draw [fill=black] (1.,26.) circle (0.5pt);
\draw [fill=black] (2.,40.) circle (0.5pt);
\draw [fill=black] (56.,3.) circle (0.5pt);
\draw [fill=black] (27.,41.) circle (0.5pt);
\draw [fill=black] (108.,14.) circle (0.5pt);
\draw [fill=black] (57.,2.) circle (0.5pt);
\draw [fill=black] (17.,10.) circle (0.5pt);
\draw [fill=black] (41.,10.) circle (0.5pt);
\draw [fill=black] (31.,40.) circle (0.5pt);
\draw [fill=black] (6.,70.) circle (0.5pt);
\draw [fill=black] (79.,43.) circle (0.5pt);
\draw [fill=black] (57.,1.) circle (0.5pt);
\draw [fill=black] (81.,16.) circle (0.5pt);
\draw [fill=black] (58.,31.) circle (0.5pt);
\draw [fill=black] (14.,45.) circle (0.5pt);
\draw [fill=black] (5.,10.) circle (0.5pt);
\draw [fill=black] (59.,2.) circle (0.5pt);
\draw [fill=black] (9.,24.) circle (0.5pt);
\draw [fill=black] (19.,32.) circle (0.5pt);
\draw [fill=black] (4.,28.) circle (0.5pt);
\draw [fill=black] (21.,55.) circle (0.5pt);
\draw [fill=black] (80.,43.) circle (0.5pt);
\draw [fill=black] (26.,4.) circle (0.5pt);
\draw [fill=black] (16.,15.) circle (0.5pt);
\draw [fill=black] (3.,70.) circle (0.5pt);
\draw [fill=black] (29.,31.) circle (0.5pt);
\draw [fill=black] (8.,36.) circle (0.5pt);
\draw [fill=black] (9.,68.) circle (0.5pt);
\draw [fill=black] (17.,37.) circle (0.5pt);
\draw [fill=black] (57.,3.) circle (0.5pt);
\draw [fill=black] (54.,55.) circle (0.5pt);
\draw [fill=black] (54.,54.) circle (0.5pt);
\draw [fill=black] (27.,80.) circle (0.5pt);
\draw [fill=black] (5.,4.) circle (0.5pt);
\draw [fill=black] (42.,27.) circle (0.5pt);
\draw [fill=black] (66.,30.) circle (0.5pt);
\draw [fill=black] (42.,18.) circle (0.5pt);
\draw [fill=black] (15.,26.) circle (0.5pt);
\draw [fill=black] (85.,1.) circle (0.5pt);
\draw [fill=black] (5.,35.) circle (0.5pt);
\draw [fill=black] (15.,94.) circle (0.5pt);
\draw [fill=black] (21.,41.) circle (0.5pt);
\draw [fill=black] (7.,44.) circle (0.5pt);
\draw [fill=black] (15.,43.) circle (0.5pt);
\draw [fill=black] (8.,24.) circle (0.5pt);
\draw [fill=black] (27.,45.) circle (0.5pt);
\draw [fill=black] (10.,2.) circle (0.5pt);
\draw [fill=black] (18.,10.) circle (0.5pt);
\draw [fill=black] (45.,30.) circle (0.5pt);
\draw [fill=black] (119.,15.) circle (0.5pt);
\draw [fill=black] (17.,26.) circle (0.5pt);
\draw [fill=black] (33.,16.) circle (0.5pt);
\draw [fill=black] (15.,105.) circle (0.5pt);
\draw [fill=black] (31.,18.) circle (0.5pt);
\draw [fill=black] (30.,92.) circle (0.5pt);
\draw [fill=black] (68.,43.) circle (0.5pt);
\draw [fill=black] (9.,36.) circle (0.5pt);
\draw [fill=black] (2.,74.) circle (0.5pt);
\draw [fill=black] (47.,40.) circle (0.5pt);
\draw [fill=black] (19.,31.) circle (0.5pt);
\draw [fill=black] (8.,54.) circle (0.5pt);
\draw [fill=black] (20.,4.) circle (0.5pt);
\draw [fill=black] (3.,12.) circle (0.5pt);
\draw [fill=black] (54.,41.) circle (0.5pt);
\draw [fill=black] (2.,82.) circle (0.5pt);
\draw [fill=black] (46.,30.) circle (0.5pt);
\draw [fill=black] (81.,29.) circle (0.5pt);
\draw [fill=black] (3.,48.) circle (0.5pt);
\draw [fill=black] (16.,17.) circle (0.5pt);
\draw [fill=black] (32.,79.) circle (0.5pt);
\draw [fill=black] (69.,43.) circle (0.5pt);
\draw [fill=black] (19.,41.) circle (0.5pt);
\draw [fill=black] (55.,9.) circle (0.5pt);
\draw [fill=black] (11.,7.) circle (0.5pt);
\draw [fill=black] (15.,119.) circle (0.5pt);
\draw [fill=black] (5.,26.) circle (0.5pt);
\draw [fill=black] (14.,34.) circle (0.5pt);
\draw [fill=black] (55.,42.) circle (0.5pt);
\draw [fill=black] (69.,20.) circle (0.5pt);
\draw [fill=black] (1.,34.) circle (0.5pt);
\draw [fill=black] (56.,54.) circle (0.5pt);
\draw [fill=black] (14.,31.) circle (0.5pt);
\draw [fill=black] (17.,23.) circle (0.5pt);
\draw [fill=black] (46.,5.) circle (0.5pt);
\draw [fill=black] (1.,15.) circle (0.5pt);
\draw [fill=black] (21.,80.) circle (0.5pt);
\draw [fill=black] (57.,28.) circle (0.5pt);
\draw [fill=black] (31.,5.) circle (0.5pt);
\draw [fill=black] (30.,30.) circle (0.5pt);
\draw [fill=black] (30.,32.) circle (0.5pt);
\draw [fill=black] (18.,1.) circle (0.5pt);
\draw [fill=black] (40.,57.) circle (0.5pt);
\draw [fill=black] (67.,18.) circle (0.5pt);
\draw [fill=black] (42.,68.) circle (0.5pt);
\draw [fill=black] (47.,17.) circle (0.5pt);
\draw [fill=black] (44.,31.) circle (0.5pt);
\draw [fill=black] (32.,1.) circle (0.5pt);
\draw [fill=black] (9.,57.) circle (0.5pt);
\draw [fill=black] (16.,54.) circle (0.5pt);
\draw [fill=black] (3.,95.) circle (0.5pt);
\draw [fill=black] (57.,7.) circle (0.5pt);
\draw [fill=black] (54.,3.) circle (0.5pt);
\draw [fill=black] (17.,45.) circle (0.5pt);
\draw [fill=black] (18.,8.) circle (0.5pt);
\draw [fill=black] (4.,35.) circle (0.5pt);
\draw [fill=black] (10.,18.) circle (0.5pt);
\draw [fill=black] (45.,17.) circle (0.5pt);
\draw [fill=black] (8.,6.) circle (0.5pt);
\draw [fill=black] (70.,6.) circle (0.5pt);
\draw [fill=black] (21.,53.) circle (0.5pt);
\draw [fill=black] (2.,95.) circle (0.5pt);
\draw [fill=black] (54.,53.) circle (0.5pt);
\draw [fill=black] (34.,15.) circle (0.5pt);
\draw [fill=black] (83.,2.) circle (0.5pt);
\draw [fill=black] (25.,6.) circle (0.5pt);
\draw [fill=black] (43.,30.) circle (0.5pt);
\draw [fill=black] (14.,82.) circle (0.5pt);
\draw [fill=black] (54.,40.) circle (0.5pt);
\draw [fill=black] (48.,18.) circle (0.5pt);
\draw [fill=black] (23.,9.) circle (0.5pt);
\draw [fill=black] (29.,69.) circle (0.5pt);
\draw [fill=black] (19.,67.) circle (0.5pt);
\draw [fill=black] (29.,66.) circle (0.5pt);
\draw [fill=black] (53.,43.) circle (0.5pt);
\draw [fill=black] (2.,67.) circle (0.5pt);
\draw [fill=black] (19.,80.) circle (0.5pt);
\draw [fill=black] (36.,2.) circle (0.5pt);
\draw [fill=black] (12.,7.) circle (0.5pt);
\draw [fill=black] (16.,5.) circle (0.5pt);
\draw [fill=black] (15.,70.) circle (0.5pt);
\draw [fill=black] (5.,43.) circle (0.5pt);
\draw [fill=black] (15.,31.) circle (0.5pt);
\draw [fill=black] (8.,68.) circle (0.5pt);
\draw [fill=black] (86.,2.) circle (0.5pt);
\draw [fill=black] (32.,56.) circle (0.5pt);
\draw [fill=black] (18.,25.) circle (0.5pt);
\draw [fill=black] (42.,66.) circle (0.5pt);
\draw [fill=black] (2.,55.) circle (0.5pt);
\draw [fill=black] (1.,53.) circle (0.5pt);
\draw [fill=black] (80.,16.) circle (0.5pt);
\draw [fill=black] (3.,8.) circle (0.5pt);
\draw [fill=black] (2.,71.) circle (0.5pt);
\draw [fill=black] (56.,29.) circle (0.5pt);
\draw [fill=black] (25.,15.) circle (0.5pt);
\draw [fill=black] (29.,41.) circle (0.5pt);
\draw [fill=black] (4.,75.) circle (0.5pt);
\draw [fill=black] (7.,24.) circle (0.5pt);
\draw [fill=black] (41.,1.) circle (0.5pt);
\draw [fill=black] (5.,95.) circle (0.5pt);
\draw [fill=black] (3.,26.) circle (0.5pt);
\draw [fill=black] (29.,6.) circle (0.5pt);
\draw [fill=black] (57.,29.) circle (0.5pt);
\draw [fill=black] (67.,21.) circle (0.5pt);
\draw [fill=black] (3.,7.) circle (0.5pt);
\draw [fill=black] (4.,4.) circle (0.5pt);
\draw [fill=black] (4.,66.) circle (0.5pt);
\draw [fill=black] (75.,3.) circle (0.5pt);
\draw [fill=black] (36.,29.) circle (0.5pt);
\draw [fill=black] (92.,53.) circle (0.5pt);
\draw [fill=black] (3.,108.) circle (0.5pt);
\draw [fill=black] (16.,37.) circle (0.5pt);
\draw [fill=black] (21.,43.) circle (0.5pt);
\draw [fill=black] (81.,4.) circle (0.5pt);
\draw [fill=black] (3.,59.) circle (0.5pt);
\draw [fill=black] (42.,45.) circle (0.5pt);
\draw [fill=black] (58.,1.) circle (0.5pt);
\draw [fill=black] (70.,41.) circle (0.5pt);
\draw [fill=black] (6.,54.) circle (0.5pt);
\draw [fill=black] (16.,44.) circle (0.5pt);
\draw [fill=black] (20.,68.) circle (0.5pt);
\draw [fill=black] (54.,8.) circle (0.5pt);
\draw [fill=black] (36.,18.) circle (0.5pt);
\draw [fill=black] (37.,19.) circle (0.5pt);
\draw [fill=black] (57.,6.) circle (0.5pt);
\draw [fill=black] (30.,28.) circle (0.5pt);
\draw [fill=black] (7.,57.) circle (0.5pt);
\draw [fill=black] (30.,34.) circle (0.5pt);
\draw [fill=black] (9.,23.) circle (0.5pt);
\draw [fill=black] (4.,22.) circle (0.5pt);
\draw [fill=black] (43.,14.) circle (0.5pt);
\draw [fill=black] (54.,43.) circle (0.5pt);
\draw [fill=black] (53.,2.) circle (0.5pt);
\draw [fill=black] (15.,25.) circle (0.5pt);
\draw [fill=black] (18.,28.) circle (0.5pt);
\draw [fill=black] (36.,15.) circle (0.5pt);
\draw [fill=black] (14.,6.) circle (0.5pt);
\draw [fill=black] (26.,5.) circle (0.5pt);
\draw [fill=black] (53.,57.) circle (0.5pt);
\draw [fill=black] (68.,8.) circle (0.5pt);
\draw [fill=black] (32.,81.) circle (0.5pt);
\draw [fill=black] (27.,35.) circle (0.5pt);
\draw [fill=black] (42.,79.) circle (0.5pt);
\draw [fill=black] (92.,28.) circle (0.5pt);
\draw [fill=black] (41.,41.) circle (0.5pt);
\draw [fill=black] (30.,68.) circle (0.5pt);
\draw [fill=black] (44.,3.) circle (0.5pt);
\draw [fill=black] (18.,32.) circle (0.5pt);
\draw [fill=black] (44.,17.) circle (0.5pt);
\draw [fill=black] (42.,9.) circle (0.5pt);
\draw [fill=black] (14.,79.) circle (0.5pt);
\draw [fill=black] (40.,15.) circle (0.5pt);
\draw [fill=black] (43.,43.) circle (0.5pt);
\draw [fill=black] (55.,17.) circle (0.5pt);
\draw [fill=black] (7.,36.) circle (0.5pt);
\draw [fill=black] (10.,27.) circle (0.5pt);
\draw [fill=black] (2.,11.) circle (0.5pt);
\draw [fill=black] (53.,79.) circle (0.5pt);
\draw [fill=black] (17.,48.) circle (0.5pt);
\draw [fill=black] (18.,23.) circle (0.5pt);
\draw [fill=black] (46.,18.) circle (0.5pt);
\draw [fill=black] (22.,7.) circle (0.5pt);
\draw [fill=black] (48.,30.) circle (0.5pt);
\draw [fill=black] (21.,21.) circle (0.5pt);
\draw [fill=black] (58.,54.) circle (0.5pt);
\draw [fill=black] (19.,15.) circle (0.5pt);
\draw [fill=black] (10.,22.) circle (0.5pt);
\draw [fill=black] (2.,96.) circle (0.5pt);
\draw [fill=black] (22.,19.) circle (0.5pt);
\draw [fill=black] (42.,7.) circle (0.5pt);
\draw [fill=black] (20.,28.) circle (0.5pt);
\draw [fill=black] (1.,92.) circle (0.5pt);
\draw [fill=black] (1.,2.) circle (0.5pt);
\draw [fill=black] (18.,41.) circle (0.5pt);
\draw [fill=black] (59.,31.) circle (0.5pt);
\draw [fill=black] (16.,105.) circle (0.5pt);
\draw [fill=black] (85.,16.) circle (0.5pt);
\draw [fill=black] (106.,27.) circle (0.5pt);
\draw [fill=black] (5.,74.) circle (0.5pt);
\draw [fill=black] (17.,32.) circle (0.5pt);
\draw [fill=black] (17.,54.) circle (0.5pt);
\draw [fill=black] (26.,19.) circle (0.5pt);
\draw [fill=black] (2.,81.) circle (0.5pt);
\draw [fill=black] (20.,2.) circle (0.5pt);
\draw [fill=black] (1.,68.) circle (0.5pt);
\draw [fill=black] (67.,8.) circle (0.5pt);
\draw [fill=black] (1.,105.) circle (0.5pt);
\draw [fill=black] (27.,70.) circle (0.5pt);
\draw [fill=black] (57.,30.) circle (0.5pt);
\draw [fill=black] (3.,18.) circle (0.5pt);
\draw [fill=black] (18.,14.) circle (0.5pt);
\draw [fill=black] (4.,2.) circle (0.5pt);
\draw [fill=black] (14.,42.) circle (0.5pt);
\draw [fill=black] (18.,54.) circle (0.5pt);
\draw [fill=black] (32.,41.) circle (0.5pt);
\draw [fill=black] (16.,68.) circle (0.5pt);
\draw [fill=black] (96.,15.) circle (0.5pt);
\draw [fill=black] (66.,16.) circle (0.5pt);
\draw [fill=black] (53.,69.) circle (0.5pt);
\draw [fill=black] (108.,1.) circle (0.5pt);
\draw [fill=black] (95.,5.) circle (0.5pt);
\draw [fill=black] (5.,17.) circle (0.5pt);
\draw [fill=black] (9.,45.) circle (0.5pt);
\draw [fill=black] (6.,13.) circle (0.5pt);
\draw [fill=black] (10.,66.) circle (0.5pt);
\draw [fill=black] (107.,27.) circle (0.5pt);
\draw [fill=black] (118.,15.) circle (0.5pt);
\draw [fill=black] (43.,41.) circle (0.5pt);
\draw [fill=black] (37.,4.) circle (0.5pt);
\draw [fill=black] (79.,53.) circle (0.5pt);
\draw [fill=black] (40.,31.) circle (0.5pt);
\draw [fill=black] (11.,2.) circle (0.5pt);
\draw [fill=black] (4.,81.) circle (0.5pt);
\draw [fill=black] (36.,4.) circle (0.5pt);
\draw [fill=black] (37.,3.) circle (0.5pt);
\draw [fill=black] (29.,1.) circle (0.5pt);
\draw [fill=black] (43.,1.) circle (0.5pt);
\draw [fill=black] (55.,3.) circle (0.5pt);
\draw [fill=black] (57.,5.) circle (0.5pt);
\draw [fill=black] (67.,6.) circle (0.5pt);
\draw [fill=black] (37.,5.) circle (0.5pt);
\draw [fill=black] (4.,31.) circle (0.5pt);
\draw [fill=black] (44.,15.) circle (0.5pt);
\draw [fill=black] (32.,9.) circle (0.5pt);
\draw [fill=black] (1.,107.) circle (0.5pt);
\draw [fill=black] (31.,48.) circle (0.5pt);
\draw [fill=black] (34.,1.) circle (0.5pt);
\draw [fill=black] (54.,42.) circle (0.5pt);
\draw [fill=black] (5.,71.) circle (0.5pt);
\draw [fill=black] (8.,35.) circle (0.5pt);
\draw [fill=black] (21.,24.) circle (0.5pt);
\draw [fill=black] (26.,21.) circle (0.5pt);
\draw [fill=black] (1.,71.) circle (0.5pt);
\draw [fill=black] (119.,14.) circle (0.5pt);
\draw [fill=black] (18.,26.) circle (0.5pt);
\draw [fill=black] (17.,31.) circle (0.5pt);
\draw [fill=black] (56.,6.) circle (0.5pt);
\draw [fill=black] (18.,58.) circle (0.5pt);
\draw [fill=black] (23.,1.) circle (0.5pt);
\draw [fill=black] (2.,69.) circle (0.5pt);
\draw [fill=black] (28.,57.) circle (0.5pt);
\draw [fill=black] (43.,10.) circle (0.5pt);
\draw [fill=black] (4.,34.) circle (0.5pt);
\draw [fill=black] (66.,3.) circle (0.5pt);
\draw [fill=black] (108.,4.) circle (0.5pt);
\draw [fill=black] (40.,32.) circle (0.5pt);
\draw [fill=black] (15.,40.) circle (0.5pt);
\draw [fill=black] (8.,25.) circle (0.5pt);
\draw [fill=black] (37.,2.) circle (0.5pt);
\draw [fill=black] (118.,4.) circle (0.5pt);
\draw [fill=black] (16.,55.) circle (0.5pt);
\draw [fill=black] (3.,94.) circle (0.5pt);
\draw [fill=black] (69.,28.) circle (0.5pt);
\draw [fill=black] (30.,4.) circle (0.5pt);
\draw [fill=black] (14.,30.) circle (0.5pt);
\draw [fill=black] (1.,27.) circle (0.5pt);
\draw [fill=black] (47.,15.) circle (0.5pt);
\draw [fill=black] (83.,16.) circle (0.5pt);
\draw [fill=black] (80.,40.) circle (0.5pt);
\draw [fill=black] (42.,44.) circle (0.5pt);
\draw [fill=black] (16.,86.) circle (0.5pt);
\draw [fill=black] (37.,6.) circle (0.5pt);
\draw [fill=black] (47.,5.) circle (0.5pt);
\draw [fill=black] (30.,58.) circle (0.5pt);
\draw [fill=black] (31.,41.) circle (0.5pt);
\draw [fill=black] (8.,59.) circle (0.5pt);
\draw [fill=black] (15.,54.) circle (0.5pt);
\draw [fill=black] (53.,18.) circle (0.5pt);
\draw [fill=black] (93.,4.) circle (0.5pt);
\draw [fill=black] (53.,20.) circle (0.5pt);
\draw [fill=black] (41.,48.) circle (0.5pt);
\draw [fill=black] (5.,34.) circle (0.5pt);
\draw [fill=black] (15.,95.) circle (0.5pt);
\draw [fill=black] (7.,1.) circle (0.5pt);
\draw [fill=black] (21.,66.) circle (0.5pt);
\draw [fill=black] (43.,59.) circle (0.5pt);
\draw [fill=black] (1.,58.) circle (0.5pt);
\draw [fill=black] (41.,31.) circle (0.5pt);
\draw [fill=black] (41.,4.) circle (0.5pt);
\draw [fill=black] (14.,48.) circle (0.5pt);
\draw [fill=black] (41.,44.) circle (0.5pt);
\draw [fill=black] (82.,1.) circle (0.5pt);
\draw [fill=black] (20.,67.) circle (0.5pt);
\draw [fill=black] (35.,31.) circle (0.5pt);
\draw [fill=black] (20.,54.) circle (0.5pt);
\draw [fill=black] (81.,27.) circle (0.5pt);
\draw [fill=black] (59.,53.) circle (0.5pt);
\draw [fill=black] (45.,29.) circle (0.5pt);
\draw [fill=black] (5.,1.) circle (0.5pt);
\draw [fill=black] (35.,30.) circle (0.5pt);
\draw [fill=black] (9.,26.) circle (0.5pt);
\draw [fill=black] (8.,1.) circle (0.5pt);
\draw [fill=black] (32.,70.) circle (0.5pt);
\draw [fill=black] (69.,41.) circle (0.5pt);
\draw [fill=black] (27.,27.) circle (0.5pt);
\draw [fill=black] (57.,31.) circle (0.5pt);
\draw [fill=black] (3.,25.) circle (0.5pt);
\draw [fill=black] (37.,1.) circle (0.5pt);
\draw [fill=black] (35.,28.) circle (0.5pt);
\draw [fill=black] (70.,21.) circle (0.5pt);
\draw [fill=black] (19.,35.) circle (0.5pt);
\draw [fill=black] (40.,66.) circle (0.5pt);
\draw [fill=black] (27.,37.) circle (0.5pt);
\draw [fill=black] (7.,33.) circle (0.5pt);
\draw [fill=black] (26.,10.) circle (0.5pt);
\draw [fill=black] (13.,1.) circle (0.5pt);
\draw [fill=black] (13.,9.) circle (0.5pt);
\draw [fill=black] (30.,36.) circle (0.5pt);
\draw [fill=black] (82.,14.) circle (0.5pt);
\draw [fill=black] (21.,45.) circle (0.5pt);
\draw [fill=black] (1.,33.) circle (0.5pt);
\draw [fill=black] (30.,21.) circle (0.5pt);
\draw [fill=black] (37.,7.) circle (0.5pt);
\draw [fill=black] (18.,80.) circle (0.5pt);
\draw [fill=black] (28.,15.) circle (0.5pt);
\draw [fill=black] (16.,36.) circle (0.5pt);
\draw [fill=black] (42.,55.) circle (0.5pt);
\draw [fill=black] (21.,4.) circle (0.5pt);
\draw [fill=black] (42.,59.) circle (0.5pt);
\draw [fill=black] (30.,45.) circle (0.5pt);
\draw [fill=black] (95.,1.) circle (0.5pt);
\draw [fill=black] (29.,54.) circle (0.5pt);
\draw [fill=black] (6.,44.) circle (0.5pt);
\draw [fill=black] (66.,6.) circle (0.5pt);
\draw [fill=black] (57.,18.) circle (0.5pt);
\draw [fill=black] (12.,10.) circle (0.5pt);
\draw [fill=black] (16.,26.) circle (0.5pt);
\draw [fill=black] (3.,75.) circle (0.5pt);
\draw [fill=black] (67.,16.) circle (0.5pt);
\draw [fill=black] (69.,31.) circle (0.5pt);
\draw [fill=black] (57.,4.) circle (0.5pt);
\draw [fill=black] (17.,59.) circle (0.5pt);
\draw [fill=black] (9.,42.) circle (0.5pt);
\draw [fill=black] (31.,66.) circle (0.5pt);
\draw [fill=black] (5.,12.) circle (0.5pt);
\draw [fill=black] (27.,59.) circle (0.5pt);
\draw [fill=black] (32.,6.) circle (0.5pt);
\draw [fill=black] (3.,41.) circle (0.5pt);
\draw [fill=black] (92.,29.) circle (0.5pt);
\draw [fill=black] (35.,29.) circle (0.5pt);
\draw [fill=black] (27.,7.) circle (0.5pt);
\draw [fill=black] (6.,33.) circle (0.5pt);
\draw [fill=black] (23.,6.) circle (0.5pt);
\draw [fill=black] (58.,10.) circle (0.5pt);
\draw [fill=black] (10.,29.) circle (0.5pt);
\draw [fill=black] (97.,3.) circle (0.5pt);
\draw [fill=black] (67.,54.) circle (0.5pt);
\draw [fill=black] (1.,74.) circle (0.5pt);
\draw [fill=black] (5.,29.) circle (0.5pt);
\draw [fill=black] (80.,17.) circle (0.5pt);
\draw [fill=black] (68.,42.) circle (0.5pt);
\draw [fill=black] (1.,85.) circle (0.5pt);
\draw [fill=black] (3.,43.) circle (0.5pt);
\draw [fill=black] (53.,16.) circle (0.5pt);
\draw [fill=black] (21.,16.) circle (0.5pt);
\draw [fill=black] (43.,47.) circle (0.5pt);
\draw [fill=black] (15.,16.) circle (0.5pt);
\draw [fill=black] (106.,14.) circle (0.5pt);
\draw [fill=black] (27.,28.) circle (0.5pt);
\draw [fill=black] (10.,47.) circle (0.5pt);
\draw [fill=black] (2.,27.) circle (0.5pt);
\draw [fill=black] (79.,19.) circle (0.5pt);
\draw [fill=black] (9.,6.) circle (0.5pt);
\draw [fill=black] (28.,2.) circle (0.5pt);
\draw [fill=black] (28.,29.) circle (0.5pt);
\draw [fill=black] (25.,18.) circle (0.5pt);
\draw [fill=black] (2.,16.) circle (0.5pt);
\draw [fill=black] (6.,58.) circle (0.5pt);
\draw [fill=black] (75.,5.) circle (0.5pt);
\draw [fill=black] (5.,66.) circle (0.5pt);
\draw [fill=black] (70.,30.) circle (0.5pt);
\draw [fill=black] (10.,12.) circle (0.5pt);
\draw [fill=black] (79.,40.) circle (0.5pt);
\draw [fill=black] (15.,23.) circle (0.5pt);
\draw [fill=black] (6.,20.) circle (0.5pt);
\draw [fill=black] (10.,13.) circle (0.5pt);
\draw [fill=black] (2.,5.) circle (0.5pt);
\draw [fill=black] (21.,36.) circle (0.5pt);
\draw [fill=black] (8.,11.) circle (0.5pt);
\draw [fill=black] (55.,14.) circle (0.5pt);
\draw [fill=black] (41.,20.) circle (0.5pt);
\draw [fill=black] (71.,5.) circle (0.5pt);
\draw [fill=black] (28.,69.) circle (0.5pt);
\draw [fill=black] (54.,28.) circle (0.5pt);
\draw [fill=black] (14.,97.) circle (0.5pt);
\draw [fill=black] (18.,19.) circle (0.5pt);
\draw [fill=black] (92.,40.) circle (0.5pt);
\draw [fill=black] (97.,1.) circle (0.5pt);
\draw [fill=black] (10.,15.) circle (0.5pt);
\draw [fill=black] (58.,14.) circle (0.5pt);
\draw [fill=black] (28.,55.) circle (0.5pt);
\draw [fill=black] (9.,2.) circle (0.5pt);
\draw [fill=black] (3.,55.) circle (0.5pt);
\draw [fill=black] (16.,30.) circle (0.5pt);
\draw [fill=black] (43.,31.) circle (0.5pt);
\draw [fill=black] (22.,6.) circle (0.5pt);
\draw [fill=black] (35.,18.) circle (0.5pt);
\draw [fill=black] (25.,8.) circle (0.5pt);
\draw [fill=black] (4.,70.) circle (0.5pt);
\draw [fill=black] (18.,45.) circle (0.5pt);
\draw [fill=black] (19.,25.) circle (0.5pt);
\draw [fill=black] (7.,56.) circle (0.5pt);
\draw [fill=black] (42.,30.) circle (0.5pt);
\draw [fill=black] (68.,28.) circle (0.5pt);
\draw [fill=black] (6.,68.) circle (0.5pt);
\draw [fill=black] (28.,33.) circle (0.5pt);
\draw [fill=black] (20.,29.) circle (0.5pt);
\draw [fill=black] (2.,4.) circle (0.5pt);
\draw [fill=black] (40.,79.) circle (0.5pt);
\draw [fill=black] (11.,8.) circle (0.5pt);
\draw [fill=black] (22.,16.) circle (0.5pt);
\draw [fill=black] (42.,47.) circle (0.5pt);
\draw [fill=black] (59.,20.) circle (0.5pt);
\draw [fill=black] (5.,21.) circle (0.5pt);
\draw [fill=black] (79.,2.) circle (0.5pt);
\draw [fill=black] (2.,79.) circle (0.5pt);
\draw [fill=black] (21.,1.) circle (0.5pt);
\draw [fill=black] (3.,47.) circle (0.5pt);
\draw [fill=black] (18.,48.) circle (0.5pt);
\draw [fill=black] (14.,80.) circle (0.5pt);
\draw [fill=black] (48.,15.) circle (0.5pt);
\draw [fill=black] (66.,31.) circle (0.5pt);
\draw [fill=black] (14.,43.) circle (0.5pt);
\draw [fill=black] (2.,45.) circle (0.5pt);
\draw [fill=black] (21.,7.) circle (0.5pt);
\draw [fill=black] (46.,43.) circle (0.5pt);
\draw [fill=black] (79.,20.) circle (0.5pt);
\draw [fill=black] (27.,2.) circle (0.5pt);
\draw [fill=black] (20.,5.) circle (0.5pt);
\draw [fill=black] (10.,14.) circle (0.5pt);
\draw [fill=black] (35.,15.) circle (0.5pt);
\draw [fill=black] (2.,31.) circle (0.5pt);
\draw [fill=black] (10.,43.) circle (0.5pt);
\draw [fill=black] (2.,32.) circle (0.5pt);
\draw [fill=black] (54.,4.) circle (0.5pt);
\draw [fill=black] (4.,15.) circle (0.5pt);
\draw [fill=black] (86.,16.) circle (0.5pt);
\draw [fill=black] (7.,18.) circle (0.5pt);
\draw [fill=black] (46.,14.) circle (0.5pt);
\draw [fill=black] (41.,57.) circle (0.5pt);
\draw [fill=black] (14.,35.) circle (0.5pt);
\draw [fill=black] (31.,27.) circle (0.5pt);
\draw [fill=black] (55.,6.) circle (0.5pt);
\draw [fill=black] (4.,33.) circle (0.5pt);
\draw [fill=black] (35.,27.) circle (0.5pt);
\draw [fill=black] (69.,8.) circle (0.5pt);
\draw [fill=black] (44.,6.) circle (0.5pt);
\draw [fill=black] (68.,4.) circle (0.5pt);
\draw [fill=black] (3.,21.) circle (0.5pt);
\draw [fill=black] (5.,75.) circle (0.5pt);
\draw [fill=black] (2.,7.) circle (0.5pt);
\draw [fill=black] (34.,20.) circle (0.5pt);
\draw [fill=black] (47.,28.) circle (0.5pt);
\draw [fill=black] (6.,55.) circle (0.5pt);
\draw [fill=black] (31.,20.) circle (0.5pt);
\draw [fill=black] (53.,40.) circle (0.5pt);
\draw [fill=black] (32.,33.) circle (0.5pt);
\draw [fill=black] (46.,10.) circle (0.5pt);
\draw [fill=black] (15.,4.) circle (0.5pt);
\draw [fill=black] (16.,8.) circle (0.5pt);
\draw [fill=black] (32.,31.) circle (0.5pt);
\draw [fill=black] (13.,6.) circle (0.5pt);
\draw [fill=black] (1.,66.) circle (0.5pt);
\draw [fill=black] (37.,15.) circle (0.5pt);
\draw [fill=black] (118.,3.) circle (0.5pt);
\draw [fill=black] (43.,18.) circle (0.5pt);
\draw [fill=black] (29.,21.) circle (0.5pt);
\draw [fill=black] (37.,20.) circle (0.5pt);
\draw [fill=black] (28.,21.) circle (0.5pt);
\draw [fill=black] (9.,69.) circle (0.5pt);
\draw [fill=black] (68.,9.) circle (0.5pt);
\draw [fill=black] (43.,68.) circle (0.5pt);
\draw [fill=black] (86.,15.) circle (0.5pt);
\draw [fill=black] (41.,79.) circle (0.5pt);
\draw [fill=black] (40.,56.) circle (0.5pt);
\draw [fill=black] (7.,66.) circle (0.5pt);
\draw [fill=black] (35.,19.) circle (0.5pt);
\draw [fill=black] (6.,27.) circle (0.5pt);
\draw [fill=black] (8.,34.) circle (0.5pt);
\draw [fill=black] (31.,29.) circle (0.5pt);
\draw [fill=black] (79.,32.) circle (0.5pt);
\draw [fill=black] (14.,1.) circle (0.5pt);
\draw [fill=black] (67.,15.) circle (0.5pt);
\draw [fill=black] (17.,42.) circle (0.5pt);
\draw [fill=black] (20.,79.) circle (0.5pt);
\draw [fill=black] (46.,3.) circle (0.5pt);
\draw [fill=black] (29.,43.) circle (0.5pt);
\draw [fill=black] (73.,1.) circle (0.5pt);
\draw [fill=black] (48.,43.) circle (0.5pt);
\draw [fill=black] (21.,25.) circle (0.5pt);
\draw [fill=black] (14.,66.) circle (0.5pt);
\draw [fill=black] (10.,9.) circle (0.5pt);
\draw [fill=black] (20.,15.) circle (0.5pt);
\draw [fill=black] (48.,8.) circle (0.5pt);
\draw [fill=black] (2.,10.) circle (0.5pt);
\draw [fill=black] (74.,4.) circle (0.5pt);
\draw [fill=black] (14.,57.) circle (0.5pt);
\draw [fill=black] (79.,30.) circle (0.5pt);
\draw [fill=black] (81.,42.) circle (0.5pt);
\draw [fill=black] (81.,28.) circle (0.5pt);
\draw [fill=black] (2.,53.) circle (0.5pt);
\draw [fill=black] (19.,40.) circle (0.5pt);
\draw [fill=black] (6.,29.) circle (0.5pt);
\draw [fill=black] (15.,41.) circle (0.5pt);
\draw [fill=black] (8.,26.) circle (0.5pt);
\draw [fill=black] (81.,41.) circle (0.5pt);
\draw [fill=black] (5.,86.) circle (0.5pt);
\draw [fill=black] (4.,5.) circle (0.5pt);
\draw [fill=black] (29.,57.) circle (0.5pt);
\draw [fill=black] (4.,11.) circle (0.5pt);
\draw [fill=black] (27.,79.) circle (0.5pt);
\draw [fill=black] (6.,43.) circle (0.5pt);
\draw [fill=black] (20.,36.) circle (0.5pt);
\draw [fill=black] (9.,15.) circle (0.5pt);
\draw [fill=black] (97.,15.) circle (0.5pt);
\draw [fill=black] (81.,43.) circle (0.5pt);
\draw [fill=black] (108.,16.) circle (0.5pt);
\draw [fill=black] (5.,42.) circle (0.5pt);
\draw [fill=black] (68.,5.) circle (0.5pt);
\draw [fill=black] (8.,15.) circle (0.5pt);
\draw [fill=black] (32.,46.) circle (0.5pt);
\draw [fill=black] (58.,32.) circle (0.5pt);
\draw [fill=black] (56.,31.) circle (0.5pt);
\draw [fill=black] (19.,5.) circle (0.5pt);
\draw [fill=black] (16.,43.) circle (0.5pt);
\draw [fill=black] (53.,30.) circle (0.5pt);
\draw [fill=black] (25.,7.) circle (0.5pt);
\draw [fill=black] (2.,6.) circle (0.5pt);
\draw [fill=black] (10.,48.) circle (0.5pt);
\draw [fill=black] (27.,18.) circle (0.5pt);
\draw [fill=black] (53.,58.) circle (0.5pt);
\draw [fill=black] (9.,12.) circle (0.5pt);
\draw [fill=black] (81.,40.) circle (0.5pt);
\draw [fill=black] (67.,32.) circle (0.5pt);
\draw [fill=black] (66.,21.) circle (0.5pt);
\draw [fill=black] (107.,2.) circle (0.5pt);
\draw [fill=black] (53.,8.) circle (0.5pt);
\draw [fill=black] (43.,19.) circle (0.5pt);
\draw [fill=black] (7.,25.) circle (0.5pt);
\draw [fill=black] (56.,42.) circle (0.5pt);
\draw [fill=black] (48.,7.) circle (0.5pt);
\draw [fill=black] (16.,81.) circle (0.5pt);
\draw [fill=black] (21.,10.) circle (0.5pt);
\draw [fill=black] (106.,4.) circle (0.5pt);
\draw [fill=black] (31.,1.) circle (0.5pt);
\draw [fill=black] (59.,43.) circle (0.5pt);
\draw [fill=black] (19.,56.) circle (0.5pt);
\draw [fill=black] (30.,53.) circle (0.5pt);
\draw [fill=black] (2.,84.) circle (0.5pt);
\draw [fill=black] (16.,35.) circle (0.5pt);
\draw [fill=black] (4.,105.) circle (0.5pt);
\draw [fill=black] (53.,15.) circle (0.5pt);
\draw [fill=black] (54.,19.) circle (0.5pt);
\draw [fill=black] (69.,2.) circle (0.5pt);
\draw [fill=black] (3.,36.) circle (0.5pt);
\draw [fill=black] (1.,4.) circle (0.5pt);
\draw [fill=black] (6.,25.) circle (0.5pt);
\draw [fill=black] (5.,33.) circle (0.5pt);
\draw [fill=black] (15.,92.) circle (0.5pt);
\draw [fill=black] (14.,9.) circle (0.5pt);
\draw [fill=black] (42.,4.) circle (0.5pt);
\draw [fill=black] (7.,43.) circle (0.5pt);
\draw [fill=black] (7.,30.) circle (0.5pt);
\draw [fill=black] (92.,30.) circle (0.5pt);
\draw [fill=black] (31.,6.) circle (0.5pt);
\draw [fill=black] (19.,55.) circle (0.5pt);
\draw [fill=black] (29.,48.) circle (0.5pt);
\draw [fill=black] (6.,34.) circle (0.5pt);
\draw [fill=black] (44.,10.) circle (0.5pt);
\draw [fill=black] (28.,7.) circle (0.5pt);
\draw [fill=black] (81.,1.) circle (0.5pt);
\draw [fill=black] (27.,105.) circle (0.5pt);
\draw [fill=black] (31.,54.) circle (0.5pt);
\draw [fill=black] (32.,69.) circle (0.5pt);
\draw [fill=black] (8.,53.) circle (0.5pt);
\draw [fill=black] (9.,66.) circle (0.5pt);
\draw [fill=black] (17.,35.) circle (0.5pt);
\draw [fill=black] (46.,27.) circle (0.5pt);
\draw [fill=black] (36.,3.) circle (0.5pt);
\draw [fill=black] (36.,5.) circle (0.5pt);
\draw [fill=black] (26.,16.) circle (0.5pt);
\draw [fill=black] (5.,83.) circle (0.5pt);
\draw [fill=black] (105.,15.) circle (0.5pt);
\draw [fill=black] (4.,80.) circle (0.5pt);
\draw [fill=black] (56.,20.) circle (0.5pt);
\draw [fill=black] (18.,7.) circle (0.5pt);
\draw [fill=black] (29.,92.) circle (0.5pt);
\draw [fill=black] (10.,8.) circle (0.5pt);
\draw [fill=black] (3.,45.) circle (0.5pt);
\draw [fill=black] (42.,31.) circle (0.5pt);
\draw [fill=black] (40.,67.) circle (0.5pt);
\draw [fill=black] (18.,57.) circle (0.5pt);
\draw [fill=black] (45.,28.) circle (0.5pt);
\draw [fill=black] (35.,16.) circle (0.5pt);
\draw [fill=black] (43.,45.) circle (0.5pt);
\draw [fill=black] (42.,46.) circle (0.5pt);
\draw [fill=black] (37.,14.) circle (0.5pt);
\draw [fill=black] (4.,74.) circle (0.5pt);
\draw [fill=black] (21.,47.) circle (0.5pt);
\draw [fill=black] (32.,36.) circle (0.5pt);
\draw [fill=black] (1.,8.) circle (0.5pt);
\draw [fill=black] (46.,8.) circle (0.5pt);
\draw [fill=black] (1.,48.) circle (0.5pt);
\draw [fill=black] (8.,7.) circle (0.5pt);
\draw [fill=black] (29.,5.) circle (0.5pt);
\draw [fill=black] (59.,28.) circle (0.5pt);
\draw [fill=black] (66.,5.) circle (0.5pt);
\draw [fill=black] (12.,6.) circle (0.5pt);
\draw [fill=black] (16.,6.) circle (0.5pt);
\draw [fill=black] (3.,79.) circle (0.5pt);
\draw [fill=black] (6.,31.) circle (0.5pt);
\draw [fill=black] (80.,32.) circle (0.5pt);
\draw [fill=black] (68.,6.) circle (0.5pt);
\draw [fill=black] (56.,53.) circle (0.5pt);
\draw [fill=black] (69.,18.) circle (0.5pt);
\draw [fill=black] (27.,16.) circle (0.5pt);
\draw [fill=black] (30.,14.) circle (0.5pt);
\draw [fill=black] (2.,46.) circle (0.5pt);
\draw [fill=black] (81.,53.) circle (0.5pt);
\draw [fill=black] (31.,31.) circle (0.5pt);
\draw [fill=black] (14.,53.) circle (0.5pt);
\draw [fill=black] (32.,15.) circle (0.5pt);
\draw [fill=black] (1.,32.) circle (0.5pt);
\draw [fill=black] (43.,16.) circle (0.5pt);
\draw [fill=black] (30.,48.) circle (0.5pt);
\draw [fill=black] (9.,53.) circle (0.5pt);
\draw [fill=black] (2.,1.) circle (0.5pt);
\draw [fill=black] (45.,16.) circle (0.5pt);
\draw [fill=black] (9.,48.) circle (0.5pt);
\draw [fill=black] (27.,14.) circle (0.5pt);
\draw [fill=black] (27.,44.) circle (0.5pt);
\draw [fill=black] (32.,19.) circle (0.5pt);
\draw [fill=black] (1.,3.) circle (0.5pt);
\draw [fill=black] (57.,10.) circle (0.5pt);
\draw [fill=black] (80.,18.) circle (0.5pt);
\draw [fill=black] (33.,5.) circle (0.5pt);
\draw [fill=black] (33.,6.) circle (0.5pt);
\draw [fill=black] (47.,32.) circle (0.5pt);
\draw [fill=black] (5.,105.) circle (0.5pt);
\draw [fill=black] (23.,7.) circle (0.5pt);
\draw [fill=black] (56.,18.) circle (0.5pt);
\draw [fill=black] (47.,14.) circle (0.5pt);
\draw [fill=black] (93.,14.) circle (0.5pt);
\draw [fill=black] (16.,93.) circle (0.5pt);
\draw [fill=black] (5.,92.) circle (0.5pt);
\draw [fill=black] (19.,34.) circle (0.5pt);
\draw [fill=black] (2.,108.) circle (0.5pt);
\draw [fill=black] (10.,26.) circle (0.5pt);
\draw [fill=black] (17.,16.) circle (0.5pt);
\draw [fill=black] (3.,23.) circle (0.5pt);
\draw [fill=black] (18.,79.) circle (0.5pt);
\draw [fill=black] (11.,5.) circle (0.5pt);
\draw [fill=black] (29.,20.) circle (0.5pt);
\draw [fill=black] (86.,3.) circle (0.5pt);
\draw [fill=black] (55.,15.) circle (0.5pt);
\draw [fill=black] (58.,6.) circle (0.5pt);
\draw [fill=black] (6.,14.) circle (0.5pt);
\draw [fill=black] (17.,28.) circle (0.5pt);
\draw [fill=black] (28.,40.) circle (0.5pt);
\draw [fill=black] (6.,69.) circle (0.5pt);
\draw [fill=black] (55.,41.) circle (0.5pt);
\draw [fill=black] (4.,26.) circle (0.5pt);
\draw [fill=black] (33.,4.) circle (0.5pt);
\draw [fill=black] (41.,40.) circle (0.5pt);
\draw [fill=black] (48.,4.) circle (0.5pt);
\draw [fill=black] (30.,8.) circle (0.5pt);
\draw [fill=black] (33.,7.) circle (0.5pt);
\draw [fill=black] (28.,46.) circle (0.5pt);
\draw [fill=black] (45.,21.) circle (0.5pt);
\draw [fill=black] (25.,20.) circle (0.5pt);
\draw [fill=black] (35.,5.) circle (0.5pt);
\draw [fill=black] (42.,14.) circle (0.5pt);
\draw [fill=black] (27.,94.) circle (0.5pt);
\draw [fill=black] (20.,30.) circle (0.5pt);
\draw [fill=black] (32.,27.) circle (0.5pt);
\draw [fill=black] (30.,54.) circle (0.5pt);
\draw [fill=black] (22.,17.) circle (0.5pt);
\draw [fill=black] (79.,15.) circle (0.5pt);
\draw [fill=black] (41.,6.) circle (0.5pt);
\draw [fill=black] (95.,16.) circle (0.5pt);
\draw [fill=black] (10.,68.) circle (0.5pt);
\draw [fill=black] (40.,17.) circle (0.5pt);
\draw [fill=black] (107.,3.) circle (0.5pt);
\draw [fill=black] (19.,70.) circle (0.5pt);
\draw [fill=black] (4.,32.) circle (0.5pt);
\draw [fill=black] (66.,9.) circle (0.5pt);
\draw [fill=black] (14.,40.) circle (0.5pt);
\draw [fill=black] (16.,96.) circle (0.5pt);
\draw [fill=black] (45.,40.) circle (0.5pt);
\draw [fill=black] (17.,4.) circle (0.5pt);
\draw [fill=black] (4.,97.) circle (0.5pt);
\draw [fill=black] (32.,4.) circle (0.5pt);
\draw [fill=black] (31.,58.) circle (0.5pt);
\draw [fill=black] (58.,17.) circle (0.5pt);
\draw [fill=black] (36.,27.) circle (0.5pt);
\draw [fill=black] (27.,40.) circle (0.5pt);
\draw [fill=black] (10.,11.) circle (0.5pt);
\draw [fill=black] (59.,21.) circle (0.5pt);
\draw [fill=black] (44.,2.) circle (0.5pt);
\draw [fill=black] (69.,6.) circle (0.5pt);
\draw [fill=black] (9.,20.) circle (0.5pt);
\draw [fill=black] (9.,10.) circle (0.5pt);
\draw [fill=black] (47.,21.) circle (0.5pt);
\draw [fill=black] (56.,9.) circle (0.5pt);
\draw [fill=black] (3.,28.) circle (0.5pt);
\draw [fill=black] (40.,28.) circle (0.5pt);
\draw [fill=black] (10.,28.) circle (0.5pt);
\draw [fill=black] (2.,106.) circle (0.5pt);
\draw [fill=black] (15.,9.) circle (0.5pt);
\draw [fill=black] (8.,58.) circle (0.5pt);
\draw [fill=black] (3.,9.) circle (0.5pt);
\draw [fill=black] (33.,27.) circle (0.5pt);
\draw [fill=black] (7.,59.) circle (0.5pt);
\draw [fill=black] (81.,54.) circle (0.5pt);
\draw [fill=black] (19.,22.) circle (0.5pt);
\draw [fill=black] (57.,19.) circle (0.5pt);
\draw [fill=black] (68.,41.) circle (0.5pt);
\draw [fill=black] (83.,15.) circle (0.5pt);
\draw [fill=black] (46.,17.) circle (0.5pt);
\draw [fill=black] (1.,94.) circle (0.5pt);
\draw [fill=black] (67.,43.) circle (0.5pt);
\draw [fill=black] (46.,28.) circle (0.5pt);
\draw [fill=black] (2.,56.) circle (0.5pt);
\draw [fill=black] (43.,6.) circle (0.5pt);
\draw [fill=black] (94.,15.) circle (0.5pt);
\draw [fill=black] (26.,8.) circle (0.5pt);
\draw [fill=black] (6.,7.) circle (0.5pt);
\draw [fill=black] (41.,3.) circle (0.5pt);
\draw [fill=black] (16.,9.) circle (0.5pt);
\draw [fill=black] (21.,14.) circle (0.5pt);
\draw [fill=black] (34.,21.) circle (0.5pt);
\draw [fill=black] (19.,6.) circle (0.5pt);
\draw [fill=black] (40.,19.) circle (0.5pt);
\draw [fill=black] (35.,17.) circle (0.5pt);
\draw [fill=black] (2.,73.) circle (0.5pt);
\draw [fill=black] (48.,17.) circle (0.5pt);
\draw [fill=black] (19.,20.) circle (0.5pt);
\draw [fill=black] (3.,13.) circle (0.5pt);
\draw [fill=black] (16.,21.) circle (0.5pt);
\draw [fill=black] (53.,70.) circle (0.5pt);
\draw [fill=black] (29.,34.) circle (0.5pt);
\draw [fill=black] (21.,22.) circle (0.5pt);
\draw [fill=black] (4.,3.) circle (0.5pt);
\draw [fill=black] (96.,1.) circle (0.5pt);
\draw [fill=black] (119.,16.) circle (0.5pt);
\draw [fill=black] (18.,2.) circle (0.5pt);
\draw [fill=black] (29.,32.) circle (0.5pt);
\draw [fill=black] (97.,16.) circle (0.5pt);
\draw [fill=black] (25.,9.) circle (0.5pt);
\draw [fill=black] (68.,7.) circle (0.5pt);
\draw [fill=black] (43.,17.) circle (0.5pt);
\draw [fill=black] (20.,3.) circle (0.5pt);
\draw [fill=black] (8.,2.) circle (0.5pt);
\draw [fill=black] (40.,4.) circle (0.5pt);
\draw [fill=black] (27.,58.) circle (0.5pt);
\draw [fill=black] (28.,42.) circle (0.5pt);
\draw [fill=black] (21.,58.) circle (0.5pt);
\draw [fill=black] (1.,57.) circle (0.5pt);
\draw [fill=black] (4.,107.) circle (0.5pt);
\draw [fill=black] (48.,10.) circle (0.5pt);
\draw [fill=black] (10.,54.) circle (0.5pt);
\draw [fill=black] (9.,40.) circle (0.5pt);
\draw [fill=black] (36.,8.) circle (0.5pt);
\draw [fill=black] (18.,66.) circle (0.5pt);
\draw [fill=black] (66.,17.) circle (0.5pt);
\draw [fill=black] (7.,47.) circle (0.5pt);
\draw [fill=black] (43.,28.) circle (0.5pt);
\draw [fill=black] (9.,17.) circle (0.5pt);
\draw [fill=black] (28.,44.) circle (0.5pt);
\draw [fill=black] (36.,20.) circle (0.5pt);
\draw [fill=black] (7.,32.) circle (0.5pt);
\draw [fill=black] (33.,32.) circle (0.5pt);
\draw [fill=black] (8.,33.) circle (0.5pt);
\draw [fill=black] (15.,48.) circle (0.5pt);
\draw [fill=black] (58.,20.) circle (0.5pt);
\draw [fill=black] (69.,14.) circle (0.5pt);
\draw [fill=black] (34.,6.) circle (0.5pt);
\draw [fill=black] (2.,97.) circle (0.5pt);
\draw [fill=black] (10.,17.) circle (0.5pt);
\draw [fill=black] (33.,1.) circle (0.5pt);
\draw [fill=black] (19.,16.) circle (0.5pt);
\draw [fill=black] (53.,7.) circle (0.5pt);
\draw [fill=black] (37.,27.) circle (0.5pt);
\draw [fill=black] (17.,40.) circle (0.5pt);
\draw [fill=black] (47.,4.) circle (0.5pt);
\draw [fill=black] (5.,14.) circle (0.5pt);
\draw [fill=black] (105.,14.) circle (0.5pt);
\draw [fill=black] (44.,32.) circle (0.5pt);
\draw [fill=black] (8.,27.) circle (0.5pt);
\draw [fill=black] (42.,28.) circle (0.5pt);
\draw [fill=black] (21.,26.) circle (0.5pt);
\draw [fill=black] (40.,7.) circle (0.5pt);
\draw [fill=black] (81.,15.) circle (0.5pt);
\draw [fill=black] (32.,43.) circle (0.5pt);
\draw [fill=black] (56.,16.) circle (0.5pt);
\draw [fill=black] (95.,27.) circle (0.5pt);
\draw [fill=black] (70.,40.) circle (0.5pt);
\draw [fill=black] (32.,54.) circle (0.5pt);
\draw [fill=black] (31.,2.) circle (0.5pt);
\draw [fill=black] (42.,41.) circle (0.5pt);
\draw [fill=black] (79.,41.) circle (0.5pt);
\draw [fill=black] (16.,85.) circle (0.5pt);
\draw [fill=black] (31.,69.) circle (0.5pt);
\draw [fill=black] (54.,1.) circle (0.5pt);
\draw [fill=black] (53.,28.) circle (0.5pt);
\draw [fill=black] (16.,34.) circle (0.5pt);
\draw [fill=black] (56.,1.) circle (0.5pt);
\draw [fill=black] (35.,14.) circle (0.5pt);
\draw [fill=black] (21.,17.) circle (0.5pt);
\draw [fill=black] (92.,31.) circle (0.5pt);
\draw [fill=black] (18.,81.) circle (0.5pt);
\draw [fill=black] (35.,4.) circle (0.5pt);
\draw [fill=black] (5.,6.) circle (0.5pt);
\draw [fill=black] (58.,18.) circle (0.5pt);
\draw [fill=black] (53.,10.) circle (0.5pt);
\draw [fill=black] (27.,118.) circle (0.5pt);
\draw [fill=black] (40.,14.) circle (0.5pt);
\draw [fill=black] (29.,36.) circle (0.5pt);
\draw [fill=black] (17.,81.) circle (0.5pt);
\draw [fill=black] (58.,53.) circle (0.5pt);
\draw [fill=black] (6.,17.) circle (0.5pt);
\draw [fill=black] (12.,3.) circle (0.5pt);
\draw [fill=black] (16.,1.) circle (0.5pt);
\draw [fill=black] (27.,8.) circle (0.5pt);
\draw [fill=black] (15.,96.) circle (0.5pt);
\draw [fill=black] (57.,9.) circle (0.5pt);
\draw [fill=black] (10.,10.) circle (0.5pt);
\draw [fill=black] (9.,58.) circle (0.5pt);
\draw [fill=black] (3.,57.) circle (0.5pt);
\draw [fill=black] (15.,108.) circle (0.5pt);
\draw [fill=black] (43.,15.) circle (0.5pt);
\draw [fill=black] (5.,67.) circle (0.5pt);
\draw [fill=black] (18.,67.) circle (0.5pt);
\draw [fill=black] (16.,18.) circle (0.5pt);
\draw [fill=black] (94.,1.) circle (0.5pt);
\draw [fill=black] (57.,43.) circle (0.5pt);
\draw [fill=black] (19.,10.) circle (0.5pt);
\draw [fill=black] (4.,18.) circle (0.5pt);
\draw [fill=black] (84.,16.) circle (0.5pt);
\draw [fill=black] (15.,21.) circle (0.5pt);
\draw [fill=black] (5.,118.) circle (0.5pt);
\draw [fill=black] (13.,3.) circle (0.5pt);
\draw [fill=black] (47.,16.) circle (0.5pt);
\draw [fill=black] (79.,29.) circle (0.5pt);
\draw [fill=black] (29.,19.) circle (0.5pt);
\draw [fill=black] (31.,17.) circle (0.5pt);
\draw [fill=black] (46.,6.) circle (0.5pt);
\draw [fill=black] (27.,1.) circle (0.5pt);
\draw [fill=black] (68.,16.) circle (0.5pt);
\draw [fill=black] (3.,35.) circle (0.5pt);
\draw [fill=black] (68.,10.) circle (0.5pt);
\draw [fill=black] (30.,3.) circle (0.5pt);
\draw [fill=black] (70.,17.) circle (0.5pt);
\draw [fill=black] (37.,21.) circle (0.5pt);
\draw [fill=black] (5.,80.) circle (0.5pt);
\draw [fill=black] (40.,21.) circle (0.5pt);
\draw [fill=black] (108.,15.) circle (0.5pt);
\draw [fill=black] (18.,22.) circle (0.5pt);
\draw [fill=black] (5.,25.) circle (0.5pt);
\draw [fill=black] (27.,95.) circle (0.5pt);
\draw [fill=black] (93.,1.) circle (0.5pt);
\draw [fill=black] (53.,4.) circle (0.5pt);
\draw [fill=black] (95.,2.) circle (0.5pt);
\draw [fill=black] (5.,32.) circle (0.5pt);
\draw [fill=black] (15.,93.) circle (0.5pt);
\draw [fill=black] (18.,46.) circle (0.5pt);
\draw [fill=black] (66.,28.) circle (0.5pt);
\draw [fill=black] (2.,21.) circle (0.5pt);
\draw [fill=black] (33.,2.) circle (0.5pt);
\draw [fill=black] (32.,68.) circle (0.5pt);
\draw [fill=black] (7.,31.) circle (0.5pt);
\draw [fill=black] (17.,5.) circle (0.5pt);
\draw [fill=black] (5.,16.) circle (0.5pt);
\draw [fill=black] (2.,19.) circle (0.5pt);
\draw [fill=black] (17.,14.) circle (0.5pt);
\draw [fill=black] (17.,27.) circle (0.5pt);
\draw [fill=black] (20.,6.) circle (0.5pt);
\draw [fill=black] (17.,67.) circle (0.5pt);
\draw [fill=black] (2.,58.) circle (0.5pt);
\draw [fill=black] (30.,69.) circle (0.5pt);
\draw [fill=black] (1.,81.) circle (0.5pt);
\draw [fill=black] (71.,2.) circle (0.5pt);
\draw [fill=black] (1.,5.) circle (0.5pt);
\draw [fill=black] (44.,27.) circle (0.5pt);
\draw [fill=black] (14.,32.) circle (0.5pt);
\draw [fill=black] (19.,27.) circle (0.5pt);
\draw [fill=black] (32.,80.) circle (0.5pt);
\draw [fill=black] (57.,40.) circle (0.5pt);
\draw [fill=black] (10.,55.) circle (0.5pt);
\draw [fill=black] (2.,3.) circle (0.5pt);
\draw [fill=black] (14.,15.) circle (0.5pt);
\draw [fill=black] (40.,1.) circle (0.5pt);
\draw [fill=black] (92.,32.) circle (0.5pt);
\draw [fill=black] (55.,7.) circle (0.5pt);
\draw [fill=black] (70.,20.) circle (0.5pt);
\draw [fill=black] (69.,9.) circle (0.5pt);
\draw [fill=black] (40.,68.) circle (0.5pt);
\draw [fill=black] (20.,80.) circle (0.5pt);
\draw [fill=black] (48.,21.) circle (0.5pt);
\draw [fill=black] (28.,35.) circle (0.5pt);
\draw [fill=black] (8.,70.) circle (0.5pt);
\draw [fill=black] (15.,29.) circle (0.5pt);
\draw [fill=black] (6.,22.) circle (0.5pt);
\draw [fill=black] (31.,55.) circle (0.5pt);
\draw [fill=black] (20.,45.) circle (0.5pt);
\draw [fill=black] (82.,16.) circle (0.5pt);
\draw [fill=black] (30.,19.) circle (0.5pt);
\draw [fill=black] (6.,11.) circle (0.5pt);
\draw [fill=black] (118.,14.) circle (0.5pt);
\draw [fill=black] (36.,32.) circle (0.5pt);
\draw [fill=black] (18.,42.) circle (0.5pt);
\draw [fill=black] (30.,47.) circle (0.5pt);
\draw [fill=black] (28.,36.) circle (0.5pt);
\draw [fill=black] (29.,80.) circle (0.5pt);
\draw [fill=black] (79.,54.) circle (0.5pt);
\draw [fill=black] (48.,29.) circle (0.5pt);
\draw [fill=black] (54.,31.) circle (0.5pt);
\draw [fill=black] (45.,27.) circle (0.5pt);
\draw [fill=black] (2.,92.) circle (0.5pt);
\draw [fill=black] (46.,21.) circle (0.5pt);
\draw [fill=black] (41.,29.) circle (0.5pt);
\draw [fill=black] (6.,66.) circle (0.5pt);
\draw [fill=black] (94.,3.) circle (0.5pt);
\draw [fill=black] (56.,4.) circle (0.5pt);
\draw [fill=black] (3.,17.) circle (0.5pt);
\draw [fill=black] (14.,93.) circle (0.5pt);
\draw [fill=black] (4.,29.) circle (0.5pt);
\draw [fill=black] (4.,6.) circle (0.5pt);
\draw [fill=black] (9.,35.) circle (0.5pt);
\draw [fill=black] (29.,67.) circle (0.5pt);
\draw [fill=black] (28.,8.) circle (0.5pt);
\draw [fill=black] (27.,48.) circle (0.5pt);
\draw [fill=black] (20.,47.) circle (0.5pt);
\draw [fill=black] (19.,18.) circle (0.5pt);
\draw [fill=black] (1.,97.) circle (0.5pt);
\draw [fill=black] (9.,33.) circle (0.5pt);
\draw [fill=black] (106.,1.) circle (0.5pt);
\draw [fill=black] (4.,23.) circle (0.5pt);
\draw [fill=black] (2.,83.) circle (0.5pt);
\draw [fill=black] (85.,15.) circle (0.5pt);
\draw [fill=black] (82.,3.) circle (0.5pt);
\draw [fill=black] (16.,106.) circle (0.5pt);
\draw [fill=black] (80.,42.) circle (0.5pt);
\draw [fill=black] (30.,40.) circle (0.5pt);
\draw [fill=black] (80.,19.) circle (0.5pt);
\draw [fill=black] (20.,31.) circle (0.5pt);
\draw [fill=black] (28.,18.) circle (0.5pt);
\draw [fill=black] (70.,53.) circle (0.5pt);
\draw [fill=black] (40.,55.) circle (0.5pt);
\draw [fill=black] (29.,10.) circle (0.5pt);
\draw [fill=black] (1.,73.) circle (0.5pt);
\draw [fill=black] (26.,9.) circle (0.5pt);
\draw [fill=black] (48.,42.) circle (0.5pt);
\draw [fill=black] (2.,48.) circle (0.5pt);
\draw [fill=black] (20.,35.) circle (0.5pt);
\draw [fill=black] (37.,28.) circle (0.5pt);
\draw [fill=black] (53.,59.) circle (0.5pt);
\draw [fill=black] (42.,58.) circle (0.5pt);
\draw [fill=black] (20.,66.) circle (0.5pt);
\draw [fill=black] (14.,68.) circle (0.5pt);
\draw [fill=black] (15.,24.) circle (0.5pt);
\draw [fill=black] (23.,4.) circle (0.5pt);
\draw [fill=black] (57.,27.) circle (0.5pt);
\draw [fill=black] (14.,41.) circle (0.5pt);
\draw [fill=black] (42.,5.) circle (0.5pt);
\draw [fill=black] (41.,19.) circle (0.5pt);
\draw [fill=black] (5.,3.) circle (0.5pt);
\draw [fill=black] (79.,5.) circle (0.5pt);
\draw [fill=black] (16.,42.) circle (0.5pt);
\draw [fill=black] (6.,5.) circle (0.5pt);
\draw [fill=black] (36.,6.) circle (0.5pt);
\draw [fill=black] (70.,10.) circle (0.5pt);
\draw [fill=black] (15.,106.) circle (0.5pt);
\draw [fill=black] (44.,19.) circle (0.5pt);
\draw [fill=black] (3.,4.) circle (0.5pt);
\draw [fill=black] (28.,4.) circle (0.5pt);
\draw [fill=black] (35.,7.) circle (0.5pt);
\draw [fill=black] (20.,58.) circle (0.5pt);
\draw [fill=black] (10.,5.) circle (0.5pt);
\draw [fill=black] (5.,108.) circle (0.5pt);
\draw [fill=black] (107.,16.) circle (0.5pt);
\draw [fill=black] (3.,74.) circle (0.5pt);
\draw [fill=black] (16.,27.) circle (0.5pt);
\draw [fill=black] (12.,9.) circle (0.5pt);
\draw [fill=black] (42.,32.) circle (0.5pt);
\draw [fill=black] (33.,3.) circle (0.5pt);
\draw [fill=black] (21.,33.) circle (0.5pt);
\draw [fill=black] (48.,1.) circle (0.5pt);
\draw [fill=black] (6.,59.) circle (0.5pt);
\draw [fill=black] (28.,27.) circle (0.5pt);
\draw [fill=black] (67.,10.) circle (0.5pt);
\draw [fill=black] (16.,10.) circle (0.5pt);
\draw [fill=black] (31.,36.) circle (0.5pt);
\draw [fill=black] (18.,31.) circle (0.5pt);
\draw [fill=black] (36.,19.) circle (0.5pt);
\draw [fill=black] (9.,70.) circle (0.5pt);
\draw [fill=black] (30.,7.) circle (0.5pt);
\draw [fill=black] (17.,56.) circle (0.5pt);
\draw [fill=black] (41.,55.) circle (0.5pt);
\draw [fill=black] (29.,45.) circle (0.5pt);
\draw [fill=black] (70.,8.) circle (0.5pt);
\draw [fill=black] (15.,68.) circle (0.5pt);
\draw [fill=black] (5.,41.) circle (0.5pt);
\draw [fill=black] (54.,79.) circle (0.5pt);
\draw [fill=black] (44.,28.) circle (0.5pt);
\draw [fill=black] (18.,33.) circle (0.5pt);
\draw [fill=black] (5.,20.) circle (0.5pt);
\draw [fill=black] (27.,33.) circle (0.5pt);
\draw [fill=black] (75.,1.) circle (0.5pt);
\draw [fill=black] (16.,119.) circle (0.5pt);
\draw [fill=black] (26.,17.) circle (0.5pt);
\draw [fill=black] (34.,10.) circle (0.5pt);
\draw [fill=black] (30.,59.) circle (0.5pt);
\draw [fill=black] (18.,24.) circle (0.5pt);
\draw [fill=black] (31.,37.) circle (0.5pt);
\draw [fill=black] (17.,20.) circle (0.5pt);
\draw [fill=black] (43.,54.) circle (0.5pt);
\draw [fill=black] (14.,8.) circle (0.5pt);
\draw [fill=black] (59.,32.) circle (0.5pt);
\draw [fill=black] (93.,5.) circle (0.5pt);
\draw [fill=black] (67.,2.) circle (0.5pt);
\draw [fill=black] (29.,70.) circle (0.5pt);
\draw [fill=black] (15.,3.) circle (0.5pt);
\draw [fill=black] (8.,48.) circle (0.5pt);
\draw [fill=black] (19.,43.) circle (0.5pt);
\draw [fill=black] (81.,19.) circle (0.5pt);
\draw [fill=black] (18.,36.) circle (0.5pt);
\draw [fill=black] (94.,2.) circle (0.5pt);
\draw [fill=black] (70.,27.) circle (0.5pt);
\draw [fill=black] (7.,22.) circle (0.5pt);
\draw [fill=black] (19.,45.) circle (0.5pt);
\draw [fill=black] (42.,29.) circle (0.5pt);
\draw [fill=black] (2.,43.) circle (0.5pt);
\draw [fill=black] (107.,14.) circle (0.5pt);
\draw [fill=black] (47.,43.) circle (0.5pt);
\draw [fill=black] (107.,1.) circle (0.5pt);
\draw [fill=black] (9.,29.) circle (0.5pt);
\draw [fill=black] (68.,29.) circle (0.5pt);
\draw [fill=black] (9.,1.) circle (0.5pt);
\draw [fill=black] (42.,40.) circle (0.5pt);
\draw [fill=black] (7.,19.) circle (0.5pt);
\draw [fill=black] (17.,24.) circle (0.5pt);
\draw [fill=black] (16.,70.) circle (0.5pt);
\draw [fill=black] (57.,8.) circle (0.5pt);
\draw [fill=black] (41.,15.) circle (0.5pt);
\draw [fill=black] (7.,58.) circle (0.5pt);
\draw [fill=black] (33.,21.) circle (0.5pt);
\draw [fill=black] (31.,79.) circle (0.5pt);
\draw [fill=black] (14.,107.) circle (0.5pt);
\draw [fill=black] (43.,53.) circle (0.5pt);
\draw [fill=black] (75.,2.) circle (0.5pt);
\draw [fill=black] (3.,27.) circle (0.5pt);
\draw [fill=black] (96.,2.) circle (0.5pt);
\draw [fill=black] (19.,8.) circle (0.5pt);
\draw [fill=black] (56.,14.) circle (0.5pt);
\draw [fill=black] (70.,9.) circle (0.5pt);
\draw [fill=black] (31.,34.) circle (0.5pt);
\draw [fill=black] (97.,5.) circle (0.5pt);
\draw [fill=black] (68.,1.) circle (0.5pt);
\draw [fill=black] (8.,67.) circle (0.5pt);
\draw [fill=black] (15.,30.) circle (0.5pt);
\draw [fill=black] (14.,3.) circle (0.5pt);
\draw [fill=black] (36.,30.) circle (0.5pt);
\draw [fill=black] (44.,14.) circle (0.5pt);
\draw [fill=black] (92.,41.) circle (0.5pt);
\draw [fill=black] (42.,54.) circle (0.5pt);
\draw [fill=black] (1.,22.) circle (0.5pt);
\draw [fill=black] (46.,1.) circle (0.5pt);
\draw [fill=black] (40.,10.) circle (0.5pt);
\draw [fill=black] (54.,2.) circle (0.5pt);
\draw [fill=black] (2.,2.) circle (0.5pt);
\draw [fill=black] (2.,30.) circle (0.5pt);
\draw [fill=black] (10.,40.) circle (0.5pt);
\draw [fill=black] (1.,23.) circle (0.5pt);
\draw [fill=black] (47.,1.) circle (0.5pt);
\draw [fill=black] (8.,12.) circle (0.5pt);
\draw [fill=black] (1.,21.) circle (0.5pt);
\draw [fill=black] (47.,9.) circle (0.5pt);
\draw [fill=black] (53.,53.) circle (0.5pt);
\draw [fill=black] (58.,27.) circle (0.5pt);
\draw [fill=black] (29.,18.) circle (0.5pt);
\draw [fill=black] (27.,20.) circle (0.5pt);
\draw [fill=black] (94.,14.) circle (0.5pt);
\draw [fill=black] (72.,1.) circle (0.5pt);
\draw [fill=black] (20.,41.) circle (0.5pt);
\draw [fill=black] (41.,17.) circle (0.5pt);
\draw [fill=black] (10.,44.) circle (0.5pt);
\draw [fill=black] (2.,26.) circle (0.5pt);
\draw [fill=black] (85.,5.) circle (0.5pt);
\draw [fill=black] (27.,92.) circle (0.5pt);
\draw [fill=black] (8.,32.) circle (0.5pt);
\draw [fill=black] (59.,29.) circle (0.5pt);
\draw [fill=black] (14.,95.) circle (0.5pt);
\draw [fill=black] (17.,6.) circle (0.5pt);
\draw [fill=black] (3.,96.) circle (0.5pt);
\draw [fill=black] (16.,33.) circle (0.5pt);
\draw [fill=black] (41.,66.) circle (0.5pt);
\draw [fill=black] (95.,14.) circle (0.5pt);
\draw [fill=black] (47.,27.) circle (0.5pt);
\draw [fill=black] (10.,31.) circle (0.5pt);
\draw [fill=black] (2.,107.) circle (0.5pt);
\draw [fill=black] (1.,70.) circle (0.5pt);
\draw [fill=black] (69.,32.) circle (0.5pt);
\draw [fill=black] (27.,34.) circle (0.5pt);
\draw [fill=black] (9.,5.) circle (0.5pt);
\draw [fill=black] (94.,27.) circle (0.5pt);
\draw [fill=black] (1.,16.) circle (0.5pt);
\draw [fill=black] (67.,27.) circle (0.5pt);
\draw [fill=black] (68.,40.) circle (0.5pt);
\draw [fill=black] (11.,6.) circle (0.5pt);
\draw [fill=black] (25.,10.) circle (0.5pt);
\draw [fill=black] (4.,8.) circle (0.5pt);
\draw [fill=black] (28.,59.) circle (0.5pt);
\draw [fill=black] (1.,20.) circle (0.5pt);
\draw [fill=black] (31.,35.) circle (0.5pt);
\draw [fill=black] (27.,10.) circle (0.5pt);
\draw [fill=black] (8.,28.) circle (0.5pt);
\draw [fill=black] (20.,33.) circle (0.5pt);
\draw [fill=black] (45.,10.) circle (0.5pt);
\draw [fill=black] (5.,97.) circle (0.5pt);
\draw [fill=black] (58.,28.) circle (0.5pt);
\draw [fill=black] (44.,16.) circle (0.5pt);
\draw [fill=black] (70.,15.) circle (0.5pt);
\draw [fill=black] (21.,27.) circle (0.5pt);
\draw [fill=black] (45.,9.) circle (0.5pt);
\draw [fill=black] (28.,68.) circle (0.5pt);
\draw [fill=black] (55.,43.) circle (0.5pt);
\draw [fill=black] (33.,31.) circle (0.5pt);
\draw [fill=black] (69.,21.) circle (0.5pt);
\draw [fill=black] (20.,55.) circle (0.5pt);
\draw [fill=black] (74.,1.) circle (0.5pt);
\draw [fill=black] (5.,28.) circle (0.5pt);
\draw [fill=black] (79.,14.) circle (0.5pt);
\draw [fill=black] (6.,19.) circle (0.5pt);
\draw [fill=black] (94.,5.) circle (0.5pt);
\draw [fill=black] (34.,32.) circle (0.5pt);
\draw [fill=black] (19.,3.) circle (0.5pt);
\draw [fill=black] (27.,36.) circle (0.5pt);
\draw [fill=black] (44.,5.) circle (0.5pt);
\draw [fill=black] (3.,1.) circle (0.5pt);
\draw [fill=black] (72.,2.) circle (0.5pt);
\draw [fill=black] (10.,67.) circle (0.5pt);
\draw [fill=black] (67.,31.) circle (0.5pt);
\draw [fill=black] (1.,12.) circle (0.5pt);
\draw [fill=black] (2.,75.) circle (0.5pt);
\draw [fill=black] (30.,80.) circle (0.5pt);
\draw [fill=black] (32.,10.) circle (0.5pt);
\draw [fill=black] (46.,40.) circle (0.5pt);
\draw [fill=black] (4.,73.) circle (0.5pt);
\draw [fill=black] (55.,32.) circle (0.5pt);
\draw [fill=black] (32.,2.) circle (0.5pt);
\draw [fill=black] (3.,58.) circle (0.5pt);
\draw [fill=black] (58.,15.) circle (0.5pt);
\draw [fill=black] (36.,16.) circle (0.5pt);
\draw [fill=black] (45.,8.) circle (0.5pt);
\draw [fill=black] (1.,17.) circle (0.5pt);
\draw [fill=black] (43.,29.) circle (0.5pt);
\draw [fill=black] (80.,54.) circle (0.5pt);
\draw [fill=black] (3.,54.) circle (0.5pt);
\draw [fill=black] (16.,31.) circle (0.5pt);
\draw [fill=black] (53.,1.) circle (0.5pt);
\draw [fill=black] (4.,95.) circle (0.5pt);
\draw [fill=black] (69.,29.) circle (0.5pt);
\draw [fill=black] (45.,20.) circle (0.5pt);
\draw [fill=black] (32.,16.) circle (0.5pt);
\draw [fill=black] (15.,15.) circle (0.5pt);
\draw [fill=black] (16.,67.) circle (0.5pt);
\draw [fill=black] (29.,4.) circle (0.5pt);
\draw [fill=black] (37.,29.) circle (0.5pt);
\draw [fill=black] (10.,4.) circle (0.5pt);
\draw [fill=black] (1.,43.) circle (0.5pt);
\draw [fill=black] (67.,9.) circle (0.5pt);
\draw [fill=black] (14.,96.) circle (0.5pt);
\draw [fill=black] (31.,19.) circle (0.5pt);
\draw [fill=black] (118.,16.) circle (0.5pt);
\draw [fill=black] (35.,6.) circle (0.5pt);
\draw [fill=black] (27.,53.) circle (0.5pt);
\draw [fill=black] (10.,21.) circle (0.5pt);
\draw [fill=black] (44.,42.) circle (0.5pt);
\draw [fill=black] (75.,4.) circle (0.5pt);
\draw [fill=black] (45.,43.) circle (0.5pt);
\draw [fill=black] (20.,8.) circle (0.5pt);
\draw [fill=black] (14.,54.) circle (0.5pt);
\draw [fill=black] (15.,8.) circle (0.5pt);
\draw [fill=black] (8.,57.) circle (0.5pt);
\draw [fill=black] (17.,46.) circle (0.5pt);
\draw [fill=black] (31.,81.) circle (0.5pt);
\draw [fill=black] (46.,4.) circle (0.5pt);
\draw [fill=black] (5.,9.) circle (0.5pt);
\draw [fill=black] (2.,86.) circle (0.5pt);
\draw [fill=black] (42.,81.) circle (0.5pt);
\draw [fill=black] (67.,20.) circle (0.5pt);
\draw [fill=black] (18.,18.) circle (0.5pt);
\draw [fill=black] (31.,32.) circle (0.5pt);
\draw [fill=black] (12.,5.) circle (0.5pt);
\draw [fill=black] (19.,54.) circle (0.5pt);
\draw [fill=black] (16.,7.) circle (0.5pt);
\draw [fill=black] (17.,33.) circle (0.5pt);
\draw [fill=black] (72.,3.) circle (0.5pt);
\draw [fill=black] (28.,56.) circle (0.5pt);
\draw [fill=black] (18.,34.) circle (0.5pt);
\draw [fill=black] (57.,20.) circle (0.5pt);
\draw [fill=black] (54.,18.) circle (0.5pt);
\draw [fill=black] (9.,22.) circle (0.5pt);
\draw [fill=black] (32.,67.) circle (0.5pt);
\draw [fill=black] (45.,7.) circle (0.5pt);
\draw [fill=black] (47.,31.) circle (0.5pt);
\draw [fill=black] (8.,8.) circle (0.5pt);
\draw [fill=black] (23.,21.) circle (0.5pt);
\draw [fill=black] (9.,67.) circle (0.5pt);
\draw [fill=black] (19.,28.) circle (0.5pt);
\draw [fill=black] (70.,14.) circle (0.5pt);
\draw [fill=black] (41.,9.) circle (0.5pt);
\draw [fill=black] (35.,9.) circle (0.5pt);
\draw [fill=black] (23.,18.) circle (0.5pt);
\draw [fill=black] (3.,33.) circle (0.5pt);
\draw [fill=black] (32.,59.) circle (0.5pt);
\draw [fill=black] (9.,31.) circle (0.5pt);
\draw [fill=black] (5.,47.) circle (0.5pt);
\draw [fill=black] (19.,68.) circle (0.5pt);
\draw [fill=black] (29.,53.) circle (0.5pt);
\draw [fill=black] (41.,47.) circle (0.5pt);
\draw [fill=black] (43.,20.) circle (0.5pt);
\draw [fill=black] (8.,3.) circle (0.5pt);
\draw [fill=black] (20.,70.) circle (0.5pt);
\draw [fill=black] (16.,80.) circle (0.5pt);
\draw [fill=black] (53.,41.) circle (0.5pt);
\draw [fill=black] (4.,69.) circle (0.5pt);
\draw [fill=black] (31.,80.) circle (0.5pt);
\draw [fill=black] (31.,92.) circle (0.5pt);
\draw [fill=black] (7.,28.) circle (0.5pt);
\draw [fill=black] (28.,54.) circle (0.5pt);
\draw [fill=black] (6.,46.) circle (0.5pt);
\draw [fill=black] (1.,9.) circle (0.5pt);
\draw [fill=black] (67.,5.) circle (0.5pt);
\draw [fill=black] (66.,10.) circle (0.5pt);
\draw [fill=black] (42.,15.) circle (0.5pt);
\draw [fill=black] (23.,20.) circle (0.5pt);
\draw [fill=black] (58.,7.) circle (0.5pt);
\draw [fill=black] (18.,70.) circle (0.5pt);
\draw [fill=black] (6.,53.) circle (0.5pt);
\draw [fill=black] (26.,14.) circle (0.5pt);
\draw [fill=black] (1.,18.) circle (0.5pt);
\draw [fill=black] (18.,5.) circle (0.5pt);
\draw [fill=black] (24.,10.) circle (0.5pt);
\draw [fill=black] (6.,67.) circle (0.5pt);
\draw [fill=black] (6.,12.) circle (0.5pt);
\draw [fill=black] (40.,69.) circle (0.5pt);
\draw [fill=black] (18.,59.) circle (0.5pt);
\draw [fill=black] (68.,2.) circle (0.5pt);
\draw [fill=black] (23.,19.) circle (0.5pt);
\draw [fill=black] (69.,3.) circle (0.5pt);
\draw [fill=black] (9.,37.) circle (0.5pt);
\draw [fill=black] (15.,7.) circle (0.5pt);
\draw [fill=black] (21.,5.) circle (0.5pt);
\draw [fill=black] (69.,54.) circle (0.5pt);
\draw [fill=black] (28.,16.) circle (0.5pt);
\draw [fill=black] (43.,7.) circle (0.5pt);
\draw [fill=black] (1.,6.) circle (0.5pt);
\draw [fill=black] (44.,30.) circle (0.5pt);
\draw [fill=black] (1.,56.) circle (0.5pt);
\draw [fill=black] (17.,68.) circle (0.5pt);
\draw [fill=black] (48.,32.) circle (0.5pt);
\draw [fill=black] (13.,8.) circle (0.5pt);
\draw [fill=black] (74.,5.) circle (0.5pt);
\draw [fill=black] (28.,3.) circle (0.5pt);
\draw [fill=black] (4.,24.) circle (0.5pt);
\draw [fill=black] (92.,54.) circle (0.5pt);
\draw [fill=black] (94.,4.) circle (0.5pt);
\draw [fill=black] (1.,42.) circle (0.5pt);
\draw [fill=black] (2.,13.) circle (0.5pt);
\draw [fill=black] (10.,53.) circle (0.5pt);
\draw [fill=black] (2.,54.) circle (0.5pt);
\draw [fill=black] (7.,42.) circle (0.5pt);
\draw [fill=black] (40.,30.) circle (0.5pt);
\draw [fill=black] (7.,13.) circle (0.5pt);
\draw [fill=black] (56.,28.) circle (0.5pt);
\draw [fill=black] (35.,20.) circle (0.5pt);
\draw [fill=black] (7.,35.) circle (0.5pt);
\draw [fill=black] (54.,32.) circle (0.5pt);
\draw [fill=black] (7.,12.) circle (0.5pt);
\draw [fill=black] (20.,24.) circle (0.5pt);
\draw [fill=black] (4.,20.) circle (0.5pt);
\draw [fill=black] (9.,46.) circle (0.5pt);
\draw [fill=black] (24.,14.) circle (0.5pt);
\draw [fill=black] (21.,2.) circle (0.5pt);
\draw [fill=black] (79.,18.) circle (0.5pt);
\draw [fill=black] (32.,28.) circle (0.5pt);
\draw [fill=black] (6.,45.) circle (0.5pt);
\draw [fill=black] (43.,92.) circle (0.5pt);
\draw [fill=black] (31.,7.) circle (0.5pt);
\draw [fill=black] (57.,15.) circle (0.5pt);
\draw [fill=black] (10.,34.) circle (0.5pt);
\draw [fill=black] (2.,20.) circle (0.5pt);
\draw [fill=black] (56.,7.) circle (0.5pt);
\draw [fill=black] (108.,5.) circle (0.5pt);
\draw [fill=black] (14.,85.) circle (0.5pt);
\draw [fill=black] (7.,10.) circle (0.5pt);
\draw [fill=black] (29.,40.) circle (0.5pt);
\draw [fill=black] (32.,40.) circle (0.5pt);
\draw [fill=black] (40.,44.) circle (0.5pt);
\draw [fill=black] (42.,2.) circle (0.5pt);
\draw [fill=black] (33.,30.) circle (0.5pt);
\draw [fill=black] (45.,6.) circle (0.5pt);
\draw [fill=black] (24.,9.) circle (0.5pt);
\draw [fill=black] (43.,56.) circle (0.5pt);
\draw [fill=black] (12.,2.) circle (0.5pt);
\draw [fill=black] (44.,1.) circle (0.5pt);
\draw [fill=black] (16.,2.) circle (0.5pt);
\draw [fill=black] (25.,16.) circle (0.5pt);
\draw [fill=black] (3.,67.) circle (0.5pt);
\draw [fill=black] (118.,2.) circle (0.5pt);
\draw [fill=black] (67.,29.) circle (0.5pt);
\draw [fill=black] (40.,45.) circle (0.5pt);
\draw [fill=black] (23.,16.) circle (0.5pt);
\draw [fill=black] (42.,43.) circle (0.5pt);
\draw [fill=black] (72.,4.) circle (0.5pt);
\draw [fill=black] (40.,43.) circle (0.5pt);
\draw [fill=black] (1.,83.) circle (0.5pt);
\draw [fill=black] (7.,15.) circle (0.5pt);
\draw [fill=black] (80.,20.) circle (0.5pt);
\draw [fill=black] (21.,18.) circle (0.5pt);
\draw [fill=black] (17.,15.) circle (0.5pt);
\draw [fill=black] (31.,33.) circle (0.5pt);
\draw [fill=black] (17.,17.) circle (0.5pt);
\draw [fill=black] (27.,47.) circle (0.5pt);
\draw [fill=black] (20.,43.) circle (0.5pt);
\draw [fill=black] (31.,68.) circle (0.5pt);
\draw [fill=black] (41.,92.) circle (0.5pt);
\draw [fill=black] (25.,19.) circle (0.5pt);
\draw [fill=black] (66.,7.) circle (0.5pt);
\draw [fill=black] (4.,12.) circle (0.5pt);
\draw [fill=black] (31.,59.) circle (0.5pt);
\draw [fill=black] (106.,15.) circle (0.5pt);
\draw [fill=black] (45.,14.) circle (0.5pt);
\draw [fill=black] (69.,16.) circle (0.5pt);
\draw [fill=black] (3.,30.) circle (0.5pt);
\draw [fill=black] (7.,11.) circle (0.5pt);
\draw [fill=black] (2.,35.) circle (0.5pt);
\draw [fill=black] (29.,17.) circle (0.5pt);
\draw [fill=black] (1.,55.) circle (0.5pt);
\draw [fill=black] (40.,46.) circle (0.5pt);
\draw [fill=black] (28.,30.) circle (0.5pt);
\draw [fill=black] (3.,19.) circle (0.5pt);
\draw [fill=black] (5.,48.) circle (0.5pt);
\draw [fill=black] (82.,2.) circle (0.5pt);
\draw [fill=black] (59.,42.) circle (0.5pt);
\draw [fill=black] (17.,7.) circle (0.5pt);
\draw [fill=black] (70.,1.) circle (0.5pt);
\draw [fill=black] (23.,5.) circle (0.5pt);
\draw [fill=black] (6.,3.) circle (0.5pt);
\draw [fill=black] (37.,10.) circle (0.5pt);
\draw [fill=black] (27.,93.) circle (0.5pt);
\draw [fill=black] (40.,42.) circle (0.5pt);
\draw [fill=black] (47.,8.) circle (0.5pt);
\draw [fill=black] (5.,68.) circle (0.5pt);
\draw [fill=black] (1.,19.) circle (0.5pt);
\draw [fill=black] (29.,56.) circle (0.5pt);
\draw [fill=black] (14.,58.) circle (0.5pt);
\draw [fill=black] (21.,23.) circle (0.5pt);
\draw [fill=black] (10.,70.) circle (0.5pt);
\draw [fill=black] (44.,9.) circle (0.5pt);
\draw [fill=black] (24.,15.) circle (0.5pt);
\draw [fill=black] (32.,57.) circle (0.5pt);
\draw [fill=black] (59.,27.) circle (0.5pt);
\draw [fill=black] (21.,40.) circle (0.5pt);
\draw [fill=black] (79.,17.) circle (0.5pt);
\draw [fill=black] (41.,56.) circle (0.5pt);
\draw [fill=black] (58.,2.) circle (0.5pt);
\draw [fill=black] (19.,14.) circle (0.5pt);
\draw [fill=black] (108.,2.) circle (0.5pt);
\draw [fill=black] (7.,14.) circle (0.5pt);
\draw [fill=black] (5.,93.) circle (0.5pt);
\draw [fill=black] (66.,29.) circle (0.5pt);
\draw [fill=black] (47.,7.) circle (0.5pt);
\draw [fill=black] (20.,7.) circle (0.5pt);
\draw [fill=black] (24.,8.) circle (0.5pt);
\draw [fill=black] (80.,5.) circle (0.5pt);
\draw [fill=black] (1.,41.) circle (0.5pt);
\draw [fill=black] (43.,81.) circle (0.5pt);
\draw [fill=black] (3.,14.) circle (0.5pt);
\draw [fill=black] (80.,4.) circle (0.5pt);
\draw [fill=black] (14.,33.) circle (0.5pt);
\draw [fill=black] (92.,16.) circle (0.5pt);
\draw [fill=black] (23.,17.) circle (0.5pt);
\draw [fill=black] (73.,4.) circle (0.5pt);
\draw [fill=black] (106.,5.) circle (0.5pt);
\draw [fill=black] (70.,16.) circle (0.5pt);
\draw [fill=black] (14.,2.) circle (0.5pt);
\draw [fill=black] (21.,54.) circle (0.5pt);
\draw [fill=black] (34.,7.) circle (0.5pt);
\draw [fill=black] (10.,7.) circle (0.5pt);
\draw [fill=black] (55.,1.) circle (0.5pt);
\draw [fill=black] (32.,32.) circle (0.5pt);
\draw [fill=black] (69.,15.) circle (0.5pt);
\draw [fill=black] (55.,4.) circle (0.5pt);
\draw [fill=black] (97.,27.) circle (0.5pt);
\draw [fill=black] (69.,10.) circle (0.5pt);
\draw [fill=black] (18.,53.) circle (0.5pt);
\draw [fill=black] (40.,47.) circle (0.5pt);
\draw [fill=black] (6.,35.) circle (0.5pt);
\draw [fill=black] (96.,3.) circle (0.5pt);
\draw [fill=black] (2.,44.) circle (0.5pt);
\draw [fill=black] (45.,5.) circle (0.5pt);
\draw [fill=black] (7.,8.) circle (0.5pt);
\draw [fill=black] (30.,33.) circle (0.5pt);
\draw [fill=black] (28.,92.) circle (0.5pt);
\draw [fill=black] (37.,30.) circle (0.5pt);
\draw [fill=black] (16.,84.) circle (0.5pt);
\draw [fill=black] (68.,17.) circle (0.5pt);
\draw [fill=black] (40.,41.) circle (0.5pt);
\draw [fill=black] (35.,1.) circle (0.5pt);
\draw [fill=black] (29.,9.) circle (0.5pt);
\draw [fill=black] (80.,3.) circle (0.5pt);
\draw [fill=black] (27.,31.) circle (0.5pt);
\draw [fill=black] (3.,97.) circle (0.5pt);
\draw [fill=black] (16.,32.) circle (0.5pt);
\draw [fill=black] (27.,67.) circle (0.5pt);
\draw [fill=black] (36.,7.) circle (0.5pt);
\draw [fill=black] (4.,94.) circle (0.5pt);
\draw [fill=black] (34.,2.) circle (0.5pt);
\draw [fill=black] (15.,86.) circle (0.5pt);
\draw [fill=black] (5.,59.) circle (0.5pt);
\draw [fill=black] (17.,29.) circle (0.5pt);
\draw [fill=black] (4.,7.) circle (0.5pt);
\draw [fill=black] (15.,19.) circle (0.5pt);
\draw [fill=black] (21.,42.) circle (0.5pt);
\draw [fill=black] (4.,86.) circle (0.5pt);
\draw [fill=black] (36.,9.) circle (0.5pt);
\draw [fill=black] (71.,3.) circle (0.5pt);
\draw [fill=black] (9.,14.) circle (0.5pt);
\draw [fill=black] (2.,70.) circle (0.5pt);
\draw [fill=black] (72.,5.) circle (0.5pt);
\draw [fill=black] (4.,56.) circle (0.5pt);
\draw [fill=black] (30.,20.) circle (0.5pt);
\draw [fill=black] (42.,10.) circle (0.5pt);
\draw [fill=black] (16.,92.) circle (0.5pt);
\draw [fill=black] (19.,37.) circle (0.5pt);
\draw [fill=black] (31.,14.) circle (0.5pt);
\draw [fill=black] (46.,16.) circle (0.5pt);
\draw [fill=black] (14.,108.) circle (0.5pt);
\draw [fill=black] (2.,18.) circle (0.5pt);
\draw [fill=black] (10.,36.) circle (0.5pt);
\draw [fill=black] (17.,70.) circle (0.5pt);
\draw [fill=black] (30.,42.) circle (0.5pt);
\draw [fill=black] (56.,41.) circle (0.5pt);
\draw [fill=black] (37.,32.) circle (0.5pt);
\draw [fill=black] (19.,44.) circle (0.5pt);
\draw [fill=black] (43.,21.) circle (0.5pt);
\draw [fill=black] (32.,20.) circle (0.5pt);
\draw [fill=black] (4.,119.) circle (0.5pt);
\draw [fill=black] (45.,15.) circle (0.5pt);
\draw [fill=black] (21.,56.) circle (0.5pt);
\draw [fill=black] (67.,41.) circle (0.5pt);
\draw [fill=black] (10.,16.) circle (0.5pt);
\draw [fill=black] (48.,16.) circle (0.5pt);
\draw [fill=black] (24.,16.) circle (0.5pt);
\draw [fill=black] (30.,31.) circle (0.5pt);
\draw [fill=black] (30.,35.) circle (0.5pt);
\draw [fill=black] (31.,46.) circle (0.5pt);
\draw [fill=black] (19.,59.) circle (0.5pt);
\draw [fill=black] (33.,20.) circle (0.5pt);
\draw [fill=black] (53.,66.) circle (0.5pt);
\draw [fill=black] (30.,70.) circle (0.5pt);
\draw [fill=black] (67.,7.) circle (0.5pt);
\draw [fill=black] (17.,58.) circle (0.5pt);
\draw [fill=black] (16.,41.) circle (0.5pt);
\draw [fill=black] (5.,84.) circle (0.5pt);
\draw [fill=black] (80.,2.) circle (0.5pt);
\draw [fill=black] (8.,29.) circle (0.5pt);
\draw [fill=black] (32.,35.) circle (0.5pt);
\draw [fill=black] (41.,59.) circle (0.5pt);
\draw [fill=black] (107.,15.) circle (0.5pt);
\draw [fill=black] (24.,7.) circle (0.5pt);
\draw [fill=black] (68.,3.) circle (0.5pt);
\draw [fill=black] (48.,41.) circle (0.5pt);
\draw [fill=black] (27.,43.) circle (0.5pt);
\draw [fill=black] (57.,21.) circle (0.5pt);
\draw [fill=black] (1.,28.) circle (0.5pt);
\draw [fill=black] (44.,21.) circle (0.5pt);
\draw [fill=black] (27.,3.) circle (0.5pt);
\draw [fill=black] (40.,54.) circle (0.5pt);
\draw [fill=black] (85.,4.) circle (0.5pt);
\draw [fill=black] (23.,14.) circle (0.5pt);
\draw [fill=black] (66.,14.) circle (0.5pt);
\draw [fill=black] (32.,92.) circle (0.5pt);
\draw [fill=black] (81.,3.) circle (0.5pt);
\draw [fill=black] (21.,28.) circle (0.5pt);
\draw [fill=black] (33.,29.) circle (0.5pt);
\draw [fill=black] (119.,27.) circle (0.5pt);
\draw [fill=black] (2.,12.) circle (0.5pt);
\draw [fill=black] (10.,58.) circle (0.5pt);
\draw [fill=black] (85.,14.) circle (0.5pt);
\draw [fill=black] (18.,9.) circle (0.5pt);
\draw [fill=black] (7.,9.) circle (0.5pt);
\draw [fill=black] (18.,55.) circle (0.5pt);
\draw [fill=black] (25.,21.) circle (0.5pt);
\draw [fill=black] (48.,6.) circle (0.5pt);
\draw [fill=black] (40.,40.) circle (0.5pt);
\draw [fill=black] (21.,35.) circle (0.5pt);
\draw [fill=black] (69.,7.) circle (0.5pt);
\draw [fill=black] (3.,2.) circle (0.5pt);
\draw [fill=black] (54.,30.) circle (0.5pt);
\draw [fill=black] (33.,14.) circle (0.5pt);
\draw [fill=black] (2.,66.) circle (0.5pt);
\draw [fill=black] (19.,4.) circle (0.5pt);
\draw [fill=black] (27.,4.) circle (0.5pt);
\draw [fill=black] (9.,25.) circle (0.5pt);
\draw [fill=black] (35.,21.) circle (0.5pt);
\draw [fill=black] (73.,2.) circle (0.5pt);
\draw [fill=black] (5.,58.) circle (0.5pt);
\draw [fill=black] (13.,5.) circle (0.5pt);
\draw [fill=black] (43.,67.) circle (0.5pt);
\draw [fill=black] (1.,40.) circle (0.5pt);
\draw [fill=black] (44.,40.) circle (0.5pt);
\draw [fill=black] (14.,14.) circle (0.5pt);
\draw [fill=black] (43.,8.) circle (0.5pt);
\draw [fill=black] (9.,19.) circle (0.5pt);
\draw [fill=black] (54.,58.) circle (0.5pt);
\draw [fill=black] (15.,69.) circle (0.5pt);
\draw [fill=black] (5.,40.) circle (0.5pt);
\draw [fill=black] (10.,30.) circle (0.5pt);
\draw [fill=black] (45.,4.) circle (0.5pt);
\draw [fill=black] (32.,45.) circle (0.5pt);
\draw [fill=black] (5.,11.) circle (0.5pt);
\draw [fill=black] (21.,15.) circle (0.5pt);
\draw [fill=black] (69.,42.) circle (0.5pt);
\draw [fill=black] (80.,53.) circle (0.5pt);
\draw [fill=black] (48.,20.) circle (0.5pt);
\draw [fill=black] (2.,68.) circle (0.5pt);
\draw [fill=black] (43.,42.) circle (0.5pt);
\draw [fill=black] (36.,21.) circle (0.5pt);
\draw [fill=black] (19.,69.) circle (0.5pt);
\draw [fill=black] (59.,8.) circle (0.5pt);
\draw [fill=black] (6.,21.) circle (0.5pt);
\draw [fill=black] (26.,15.) circle (0.5pt);
\draw [fill=black] (17.,55.) circle (0.5pt);
\draw [fill=black] (7.,48.) circle (0.5pt);
\draw [fill=black] (30.,55.) circle (0.5pt);
\draw [fill=black] (9.,54.) circle (0.5pt);
\draw [fill=black] (70.,43.) circle (0.5pt);
\draw [fill=black] (80.,1.) circle (0.5pt);
\draw [fill=black] (9.,43.) circle (0.5pt);
\draw [fill=black] (59.,9.) circle (0.5pt);
\draw [fill=black] (43.,40.) circle (0.5pt);
\draw [fill=black] (54.,7.) circle (0.5pt);
\draw [fill=black] (7.,23.) circle (0.5pt);
\draw [fill=black] (9.,9.) circle (0.5pt);
\draw [fill=black] (4.,37.) circle (0.5pt);
\draw [fill=black] (21.,79.) circle (0.5pt);
\draw [fill=black] (6.,40.) circle (0.5pt);
\draw [fill=black] (57.,14.) circle (0.5pt);
\draw [fill=black] (48.,14.) circle (0.5pt);
\draw [fill=black] (67.,19.) circle (0.5pt);
\draw [fill=black] (14.,70.) circle (0.5pt);
\draw [fill=black] (7.,69.) circle (0.5pt);
\draw [fill=black] (41.,67.) circle (0.5pt);
\draw [fill=black] (30.,2.) circle (0.5pt);
\draw [fill=black] (24.,17.) circle (0.5pt);
\draw [fill=black] (18.,21.) circle (0.5pt);
\draw [fill=black] (15.,22.) circle (0.5pt);
\draw [fill=black] (20.,56.) circle (0.5pt);
\draw [fill=black] (93.,2.) circle (0.5pt);
\draw [fill=black] (1.,106.) circle (0.5pt);
\draw [fill=black] (19.,42.) circle (0.5pt);
\draw [fill=black] (81.,18.) circle (0.5pt);
\draw [fill=black] (28.,32.) circle (0.5pt);
\draw [fill=black] (32.,66.) circle (0.5pt);
\draw [fill=black] (59.,14.) circle (0.5pt);
\draw [fill=black] (7.,46.) circle (0.5pt);
\draw [fill=black] (18.,43.) circle (0.5pt);
\draw [fill=black] (32.,7.) circle (0.5pt);
\draw [fill=black] (42.,3.) circle (0.5pt);
\draw [fill=black] (19.,30.) circle (0.5pt);
\draw [fill=black] (28.,81.) circle (0.5pt);
\draw [fill=black] (25.,1.) circle (0.5pt);
\draw [fill=black] (21.,44.) circle (0.5pt);
\draw [fill=black] (79.,4.) circle (0.5pt);
\draw [fill=black] (15.,37.) circle (0.5pt);
\draw [fill=black] (8.,46.) circle (0.5pt);
\draw [fill=black] (43.,2.) circle (0.5pt);
\draw [fill=black] (37.,9.) circle (0.5pt);
\draw [fill=black] (30.,29.) circle (0.5pt);
\draw [fill=black] (59.,10.) circle (0.5pt);
\draw [fill=black] (106.,2.) circle (0.5pt);
\draw [fill=black] (24.,6.) circle (0.5pt);
\draw [fill=black] (66.,27.) circle (0.5pt);
\draw [fill=black] (30.,37.) circle (0.5pt);
\draw [fill=black] (17.,21.) circle (0.5pt);
\draw [fill=black] (42.,42.) circle (0.5pt);
\draw [fill=black] (41.,21.) circle (0.5pt);
\draw [fill=black] (8.,45.) circle (0.5pt);
\draw [fill=black] (15.,36.) circle (0.5pt);
\draw [fill=black] (27.,119.) circle (0.5pt);
\draw [fill=black] (5.,46.) circle (0.5pt);
\draw [fill=black] (15.,34.) circle (0.5pt);
\draw [fill=black] (8.,47.) circle (0.5pt);
\draw [fill=black] (58.,30.) circle (0.5pt);
\draw [fill=black] (95.,3.) circle (0.5pt);
\draw [fill=black] (7.,6.) circle (0.5pt);
\draw [fill=black] (23.,15.) circle (0.5pt);
\draw [fill=black] (31.,47.) circle (0.5pt);
\draw [fill=black] (7.,29.) circle (0.5pt);
\draw [fill=black] (17.,53.) circle (0.5pt);
\draw [fill=black] (31.,21.) circle (0.5pt);
\draw [fill=black] (5.,31.) circle (0.5pt);
\draw [fill=black] (29.,16.) circle (0.5pt);
\draw [fill=black] (14.,83.) circle (0.5pt);
\draw [fill=black] (18.,17.) circle (0.5pt);
\draw [fill=black] (5.,57.) circle (0.5pt);
\draw [fill=black] (15.,84.) circle (0.5pt);
\draw [fill=black] (79.,1.) circle (0.5pt);
\draw [fill=black] (10.,6.) circle (0.5pt);
\draw [fill=black] (55.,10.) circle (0.5pt);
\draw [fill=black] (40.,70.) circle (0.5pt);
\draw [fill=black] (29.,47.) circle (0.5pt);
\draw [fill=black] (81.,32.) circle (0.5pt);
\draw [fill=black] (18.,68.) circle (0.5pt);
\draw [fill=black] (93.,27.) circle (0.5pt);
\draw [fill=black] (20.,25.) circle (0.5pt);
\draw [fill=black] (1.,72.) circle (0.5pt);
\draw [fill=black] (18.,47.) circle (0.5pt);
\draw [fill=black] (28.,9.) circle (0.5pt);
\draw [fill=black] (31.,3.) circle (0.5pt);
\draw [fill=black] (1.,29.) circle (0.5pt);
\draw [fill=black] (8.,44.) circle (0.5pt);
\draw [fill=black] (30.,17.) circle (0.5pt);
\draw [fill=black] (30.,81.) circle (0.5pt);
\draw [fill=black] (47.,20.) circle (0.5pt);
\draw [fill=black] (59.,15.) circle (0.5pt);
\draw [fill=black] (8.,16.) circle (0.5pt);
\draw [fill=black] (15.,35.) circle (0.5pt);
\draw [fill=black] (3.,69.) circle (0.5pt);
\draw [fill=black] (81.,14.) circle (0.5pt);
\draw [fill=black] (46.,2.) circle (0.5pt);
\draw [fill=black] (53.,19.) circle (0.5pt);
\draw [fill=black] (3.,10.) circle (0.5pt);
\draw [fill=black] (79.,28.) circle (0.5pt);
\draw [fill=black] (5.,19.) circle (0.5pt);
\draw [fill=black] (1.,7.) circle (0.5pt);
\draw [fill=black] (70.,3.) circle (0.5pt);
\draw [fill=black] (19.,36.) circle (0.5pt);
\draw [fill=black] (59.,5.) circle (0.5pt);
\draw [fill=black] (43.,46.) circle (0.5pt);
\draw [fill=black] (93.,15.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (107.,42.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (86.,21.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (45.,45.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (53.,118.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (59.,59.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (22.,22.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (9.,74.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (18.,83.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (157.,27.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (11.,11.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (41.,106.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (134.,4.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (132.,2.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (33.,33.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (42.,107.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (20.,85.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (27.,157.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (81.,81.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (66.,66.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (96.,31.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (105.,40.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (108.,43.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (47.,47.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (146.,16.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (135.,5.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (68.,68.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (10.,75.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (85.,20.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (79.,79.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (7.,72.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (14.,144.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (1.,131.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (48.,48.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (6.,71.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (73.,8.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (35.,35.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (118.,53.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (75.,10.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (46.,46.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (8.,73.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (34.,34.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (23.,23.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (29.,94.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (58.,58.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (12.,12.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (70.,70.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (80.,80.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (84.,19.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (37.,37.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (40.,105.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (19.,84.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (93.,28.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (30.,95.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (5.,135.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (2.,132.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (92.,92.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (133.,3.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (55.,55.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (145.,15.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (54.,119.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (3.,133.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (32.,97.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (4.,134.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (44.,44.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (56.,56.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (144.,14.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (24.,24.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (94.,29.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (15.,145.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (72.,7.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (31.,96.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (57.,57.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (13.,13.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (131.,1.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (26.,26.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (17.,82.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (95.,30.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (43.,108.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (83.,18.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (71.,6.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (36.,36.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (69.,69.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (74.,9.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (67.,67.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (82.,17.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (28.,93.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (16.,146.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (25.,25.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (21.,86.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (97.,32.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (119.,54.) circle (0.5pt);
\draw [ffqqqq, fill=ffqqqq] (106.,41.) circle (0.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}
